Adaptive Dereverberation, Noise and Interferer Reduction Using Sparse Weighted Linearly Constrained Minimum Power Beamforming

Interfering sources, background noise and reverberation degrade speech quality and intelligibility in hearing aid applications. In this paper, we present an adaptive algorithm aiming at dereverberation, noise and interferer reduction and preservation of binaural cues based on the wBLCMP beamformer. The wBLCMP beamformer unifies the multi-channel weighted prediction error method performing dereverberation and the linearly constrained minimum power beamformer performing noise and interferer reduction into a single convolutional beamformer. We propose to adaptively compute the optimal filter by incorporating an exponential window into a sparsity-promoting lp-norm cost function, which enables to track a moving target speaker. Simulation results with successive target speakers at different positions show that the proposed adaptive version of the wBLCMP beamformer outperforms a non-adaptive version in terms of objective speech enhancement performance measures.

==> (inline-0) <==
\begin{tikzpicture}
\begin{customlegend}[legend columns=2,legend style={align=center,column sep=0.5ex, at={(1,0)}},
        legend entries={position 1 (adaptive) ,
                        position 1 (non-adaptive) ,
                        position 2 (adaptive) ,
                        position 2 (non-adaptive) ,
                        %Switch of target, 
                        }]
        %\addlegendimage{empty legend}
        \addlegendimage{mark=, mark size=1.5pt, teal}  
        \addlegendimage{mark=, mark size=1.5pt, blue, style=dashed}
        \addlegendimage{mark=, mark size=1.5pt, orange}
        \addlegendimage{mark=, mark size=1.5pt, purple, style=dashed}
        %\addlegendimage{mark=, mark size=1.5pt, black}
        %\addlegendimage{empty legend}
        % \addlegendimage{mark=o, mark size=1.5pt, black,solid}
        % \addlegendimage{mark=square, mark size=1.5pt, teal}  
        % \addlegendimage{mark=triangle, mark size=1.5pt, orange}
        \end{customlegend}
        \end{tikzpicture}
      \end{center}
    \begin{tikzpicture}
    \matrix{
        \begin{axis}[name=plot7,
                     title={Mean Hermitian Angle [°]},
                     xlabel={time [s]},
                     xmin = 12,
                     xmax = 30,
                     ymin = 30,
                     ymax = 50,
                     grid=major,
                     ytick distance=5,
                     width = 8cm,
                     %point meta min=0.76767,
                     %point meta max=1.2711,
                     ]

      \addplot [mark=, mark size=1.5pt, teal, style=] 
      coordinates { 
      (2.0000,60.2057) (2.0160,60.0518) (2.0320,59.6799) (2.0480,59.6273) (2.0640,59.6674) (2.0800,58.6249) (2.0960,57.8139) (2.1120,58.1375) (2.1280,57.4352) (2.1440,58.6735) (2.1600,59.1611) (2.1760,59.6083) (2.1920,59.1966) (2.2080,59.1546) (2.2240,59.0048) (2.2400,58.8964) (2.2560,58.5430) (2.2720,58.6498) (2.2880,58.6795) (2.3040,58.3708) (2.3200,57.9101) (2.3360,56.8728) (2.3520,56.0223) (2.3680,56.2538) (2.3840,55.8291) (2.4000,55.9908) (2.4160,56.0124) (2.4320,56.1212) (2.4480,56.0714) (2.4640,56.1881) (2.4800,56.1465) (2.4960,55.9943) (2.5120,55.8923) (2.5280,55.9592) (2.5440,55.8857) (2.5600,55.6287) (2.5760,55.2525) (2.5920,54.6786) (2.6080,54.2598) (2.6240,54.0467) (2.6400,53.7433) (2.6560,53.6562) (2.6720,53.6970) (2.6880,53.4522) (2.7040,52.0599) (2.7200,47.5343) (2.7360,44.5213) (2.7520,42.8694) (2.7680,42.2085) (2.7840,42.1246) (2.8000,42.2588) (2.8160,42.4350) (2.8320,42.0882) (2.8480,42.0791) (2.8640,42.1408) (2.8800,42.0097) (2.8960,41.2657) (2.9120,40.3454) (2.9280,39.9497) (2.9440,39.7365) (2.9600,39.6270) (2.9760,39.4689) (2.9920,39.5424) (3.0080,39.6144) (3.0240,39.5673) (3.0400,39.6769) (3.0560,39.2961) (3.0720,37.8887) (3.0880,34.5003) (3.1040,32.4241) (3.1200,31.5938) (3.1360,30.5732) (3.1520,30.0989) (3.1680,29.5585) (3.1840,29.2525) (3.2000,28.3628) (3.2160,26.6728) (3.2320,26.2800) (3.2480,25.5332) (3.2640,25.3503) (3.2800,25.6376) (3.2960,25.7015) (3.3120,25.7142) (3.3280,25.6524) (3.3440,25.6587) (3.3600,25.5927) (3.3760,26.0254) (3.3920,27.7224) (3.4080,28.1047) (3.4240,29.1743) (3.4400,29.3487) (3.4560,29.5920) (3.4720,29.7096) (3.4880,30.5618) (3.5040,31.2032) (3.5200,32.1800) (3.5360,32.2733) (3.5520,32.3691) (3.5680,32.4675) (3.5840,32.4360) (3.6000,32.2507) (3.6160,32.2726) (3.6320,32.2933) (3.6480,32.3435) (3.6640,32.2257) (3.6800,31.6105) (3.6960,31.6440) (3.7120,31.8411) (3.7280,31.6534) (3.7440,31.6985) (3.7600,31.5622) (3.7760,32.2456) (3.7920,32.0469) (3.8080,32.0656) (3.8240,32.0538) (3.8400,32.2047) (3.8560,32.0258) (3.8720,31.8958) (3.8880,31.7321) (3.9040,31.6333) (3.9200,31.9758) (3.9360,32.5005) (3.9520,32.6373) (3.9680,32.7431) (3.9840,33.2302) (4.0000,33.2209) (4.0160,33.4561) (4.0320,33.4850) (4.0480,33.8594) (4.0640,37.4106) (4.0800,39.0613) (4.0960,39.6492) (4.1120,39.9177) (4.1280,40.0225) (4.1440,40.1677) (4.1600,40.2124) (4.1760,40.3528) (4.1920,40.1258) (4.2080,40.1114) (4.2240,41.1426) (4.2400,43.6881) (4.2560,44.3982) (4.2720,44.2874) (4.2880,44.4144) (4.3040,44.4924) (4.3200,44.3704) (4.3360,44.7160) (4.3520,44.6861) (4.3680,44.6122) (4.3840,44.8769) (4.4000,44.7918) (4.4160,44.8106) (4.4320,44.6556) (4.4480,44.7669) (4.4640,44.8127) (4.4800,45.2392) (4.4960,45.3105) (4.5120,45.2408) (4.5280,45.0450) (4.5440,45.0832) (4.5600,45.0913) (4.5760,44.8829) (4.5920,44.6875) (4.6080,44.7409) (4.6240,44.7783) (4.6400,44.7271) (4.6560,44.7682) (4.6720,44.8259) (4.6880,44.7828) (4.7040,44.6526) (4.7200,44.9787) (4.7360,45.2601) (4.7520,45.3411) (4.7680,45.3453) (4.7840,45.3582) (4.8000,45.3251) (4.8160,45.2554) (4.8320,45.4037) (4.8480,45.2925) (4.8640,45.3452) (4.8800,45.2785) (4.8960,45.5514) (4.9120,45.8076) (4.9280,46.0483) (4.9440,46.1691) (4.9600,46.3956) (4.9760,46.2953) (4.9920,46.0784) (5.0080,45.2087) (5.0240,44.4026) (5.0400,46.4876) (5.0560,46.7416) (5.0720,45.9792) (5.0880,45.6855) (5.1040,45.5830) (5.1200,45.5580) (5.1360,45.7889) (5.1520,45.7045) (5.1680,45.9792) (5.1840,46.0893) (5.2000,46.2221) (5.2160,46.1630) (5.2320,45.9330) (5.2480,45.4894) (5.2640,45.0493) (5.2800,44.9371) (5.2960,45.1368) (5.3120,45.1900) (5.3280,45.2250) (5.3440,45.3104) (5.3600,45.1289) (5.3760,45.1958) (5.3920,45.2096) (5.4080,45.0076) (5.4240,44.5719) (5.4400,43.5352) (5.4560,42.7964) (5.4720,42.7115) (5.4880,42.8947) (5.5040,42.8713) (5.5200,42.5123) (5.5360,42.2805) (5.5520,41.8191) (5.5680,41.3340) (5.5840,40.9815) (5.6000,40.5565) (5.6160,40.4410) (5.6320,40.5925) (5.6480,40.5201) (5.6640,40.6081) (5.6800,40.5286) (5.6960,40.5595) (5.7120,40.3251) (5.7280,39.6878) (5.7440,39.0787) (5.7600,38.7746) (5.7760,38.4973) (5.7920,38.3709) (5.8080,38.2090) (5.8240,38.3193) (5.8400,38.4454) (5.8560,38.3182) (5.8720,38.4153) (5.8880,38.4446) (5.9040,38.4870) (5.9200,38.7564) (5.9360,38.8199) (5.9520,38.5447) (5.9680,38.3158) (5.9840,37.9793) (6.0000,37.8328) (6.0160,37.0389) (6.0320,32.6403) (6.0480,29.6493) (6.0640,29.0720) (6.0800,29.0463) (6.0960,29.3619) (6.1120,29.9210) (6.1280,30.0059) (6.1440,30.4149) (6.1600,31.6355) (6.1760,32.7339) (6.1920,33.0181) (6.2080,33.5696) (6.2240,33.5510) (6.2400,33.5969) (6.2560,33.3487) (6.2720,33.5371) (6.2880,33.4248) (6.3040,32.0709) (6.3200,31.8906) (6.3360,32.2034) (6.3520,31.9458) (6.3680,32.4815) (6.3840,32.8673) (6.4000,32.7160) (6.4160,33.2083) (6.4320,33.3889) (6.4480,33.4726) (6.4640,33.6558) (6.4800,33.8907) (6.4960,34.1102) (6.5120,34.4568) (6.5280,34.9915) (6.5440,35.3522) (6.5600,35.7756) (6.5760,36.0013) (6.5920,36.0451) (6.6080,36.0108) (6.6240,36.0884) (6.6400,35.8917) (6.6560,36.1155) (6.6720,36.2746) (6.6880,36.2556) (6.7040,36.3008) (6.7200,36.8259) (6.7360,36.8263) (6.7520,36.7618) (6.7680,36.5022) (6.7840,36.4300) (6.8000,36.5591) (6.8160,36.6027) (6.8320,36.4781) (6.8480,36.4834) (6.8640,36.5061) (6.8800,36.5220) (6.8960,36.6381) (6.9120,36.4730) (6.9280,36.1849) (6.9440,35.9313) (6.9600,36.4708) (6.9760,36.9584) (6.9920,37.2971) (7.0080,37.5041) (7.0240,37.4201) (7.0400,37.6288) (7.0560,37.6490) (7.0720,37.5070) (7.0880,37.8075) (7.1040,39.1389) (7.1200,40.2675) (7.1360,41.2520) (7.1520,42.3382) (7.1680,43.1450) (7.1840,43.8940) (7.2000,44.2326) (7.2160,44.9325) (7.2320,45.0801) (7.2480,44.9467) (7.2640,44.9626) (7.2800,44.7745) (7.2960,44.5677) (7.3120,44.2882) (7.3280,43.1976) (7.3440,43.2897) (7.3600,42.7546) (7.3760,43.0100) (7.3920,43.1032) (7.4080,43.1181) (7.4240,43.2908) (7.4400,43.3121) (7.4560,43.0677) (7.4720,41.7841) (7.4880,39.7183) (7.5040,39.2056) (7.5200,38.8853) (7.5360,38.3097) (7.5520,38.1193) (7.5680,38.6879) (7.5840,38.5632) (7.6000,38.5369) (7.6160,38.7569) (7.6320,38.6970) (7.6480,38.8001) (7.6640,38.8018) (7.6800,38.8829) (7.6960,38.8725) (7.7120,38.9119) (7.7280,38.7071) (7.7440,38.5579) (7.7600,38.4087) (7.7760,39.3682) (7.7920,40.7102) (7.8080,42.8298) (7.8240,44.4095) (7.8400,44.9667) (7.8560,45.0478) (7.8720,44.8926) (7.8880,45.0162) (7.9040,45.1774) (7.9200,45.2731) (7.9360,45.2813) (7.9520,45.1694) (7.9680,45.1459) (7.9840,45.1167) (8.0000,45.1796) (8.0160,45.3263) (8.0320,45.4480) (8.0480,45.4632) (8.0640,45.5722) (8.0800,45.6636) (8.0960,45.7847) (8.1120,45.9218) (8.1280,45.8891) (8.1440,45.8755) (8.1600,45.9744) (8.1760,45.8864) (8.1920,45.8172) (8.2080,45.9244) (8.2240,45.9750) (8.2400,45.9066) (8.2560,45.3225) (8.2720,44.5325) (8.2880,42.6480) (8.3040,41.1431) (8.3200,40.4032) (8.3360,39.5378) (8.3520,39.0970) (8.3680,38.7587) (8.3840,38.3018) (8.4000,38.3205) (8.4160,39.0380) (8.4320,39.0475) (8.4480,39.2997) (8.4640,40.0463) (8.4800,40.2328) (8.4960,40.6912) (8.5120,40.7615) (8.5280,40.9743) (8.5440,41.0259) (8.5600,41.1118) (8.5760,41.1538) (8.5920,41.1107) (8.6080,40.8685) (8.6240,41.0518) (8.6400,41.2723) (8.6560,41.2097) (8.6720,40.2254) (8.6880,36.9436) (8.7040,35.7063) (8.7200,34.4660) (8.7360,32.8823) (8.7520,32.9312) (8.7680,32.4648) (8.7840,32.3239) (8.8000,32.4839) (8.8160,32.5155) (8.8320,32.5122) (8.8480,32.5806) (8.8640,32.5641) (8.8800,32.6130) (8.8960,32.7036) (8.9120,33.1151) (8.9280,34.6132) (8.9440,35.8431) (8.9600,36.2328) (8.9760,36.3980) (8.9920,36.4694) (9.0080,36.3817) (9.0240,36.3256) (9.0400,36.4392) (9.0560,36.5917) (9.0720,36.8096) (9.0880,36.7653) (9.1040,37.0006) (9.1200,37.2055) (9.1360,37.3947) (9.1520,37.7293) (9.1680,37.5388) (9.1840,37.2100) (9.2000,37.1245) (9.2160,37.1291) (9.2320,36.4139) (9.2480,35.4169) (9.2640,34.7257) (9.2800,35.1830) (9.2960,35.4260) (9.3120,36.0099) (9.3280,36.0263) (9.3440,35.4958) (9.3600,35.8593) (9.3760,36.1255) (9.3920,36.2504) (9.4080,36.1268) (9.4240,36.1854) (9.4400,36.4915) (9.4560,36.6568) (9.4720,36.6102) (9.4880,36.5745) (9.5040,36.5532) (9.5200,36.5927) (9.5360,36.6392) (9.5520,36.7151) (9.5680,36.6135) (9.5840,36.5889) (9.6000,36.6847) (9.6160,36.8705) (9.6320,37.5633) (9.6480,37.9570) (9.6640,38.2600) (9.6800,38.7081) (9.6960,38.9929) (9.7120,39.5203) (9.7280,39.4171) (9.7440,39.4640) (9.7600,39.7004) (9.7760,39.5535) (9.7920,39.6734) (9.8080,40.1944) (9.8240,40.8518) (9.8400,43.6304) (9.8560,46.6211) (9.8720,47.2767) (9.8880,47.2135) (9.9040,47.1446) (9.9200,47.1404) (9.9360,47.3297) (9.9520,47.1894) (9.9680,47.2428) (9.9840,47.1214) (10.0000,46.9845) (10.0160,47.0712) (10.0320,46.9469) (10.0480,47.1784) (10.0640,47.0625) (10.0800,46.9771) (10.0960,47.2102) (10.1120,47.3771) (10.1280,47.6340) (10.1440,47.6698) (10.1600,48.0758) (10.1760,48.7685) (10.1920,49.5935) (10.2080,50.3339) (10.2240,50.4208) (10.2400,50.5175) (10.2560,50.5161) (10.2720,50.6128) (10.2880,50.4820) (10.3040,50.3119) (10.3200,49.9908) (10.3360,50.1828) (10.3520,50.0391) (10.3680,50.2327) (10.3840,50.1879) (10.4000,50.1607) (10.4160,50.1500) (10.4320,50.1404) (10.4480,50.0455) (10.4640,49.8139) (10.4800,49.5716) (10.4960,49.3818) (10.5120,49.2853) (10.5280,49.1641) (10.5440,49.1043) (10.5600,48.9086) (10.5760,48.4129) (10.5920,47.0418) (10.6080,45.4576) (10.6240,43.3320) (10.6400,41.8545) (10.6560,41.4697) (10.6720,41.1686) (10.6880,41.4343) (10.7040,42.1861) (10.7200,42.9800) (10.7360,43.0480) (10.7520,43.1804) (10.7680,42.6075) (10.7840,40.8060) (10.8000,40.1245) (10.8160,40.0565) (10.8320,40.3956) (10.8480,41.0228) (10.8640,41.2235) (10.8800,41.1599) (10.8960,41.2814) (10.9120,41.2247) (10.9280,41.1770) (10.9440,40.9500) (10.9600,40.5834) (10.9760,40.1203) (10.9920,40.0921) (11.0080,40.1943) (11.0240,40.1691) (11.0400,39.6919) (11.0560,39.8829) (11.0720,39.4605) (11.0880,39.8527) (11.1040,40.6147) (11.1200,41.5150) (11.1360,42.6533) (11.1520,43.3626) (11.1680,43.2898) (11.1840,43.1233) (11.2000,42.9473) (11.2160,42.5036) (11.2320,42.5797) (11.2480,42.7205) (11.2640,42.9436) (11.2800,43.1839) (11.2960,43.2311) (11.3120,43.5146) (11.3280,43.9475) (11.3440,44.1133) (11.3600,44.0339) (11.3760,43.8537) (11.3920,43.8425) (11.4080,43.5092) (11.4240,43.4595) (11.4400,42.8111) (11.4560,42.4252) (11.4720,42.5187) (11.4880,42.5193) (11.5040,42.5938) (11.5200,42.6521) (11.5360,42.6586) (11.5520,42.6317) (11.5680,42.5565) (11.5840,42.6117) (11.6000,42.6227) (11.6160,42.7153) (11.6320,42.8850) (11.6480,42.8485) (11.6640,42.8313) (11.6800,42.3401) (11.6960,41.9519) (11.7120,42.0792) (11.7280,42.1490) (11.7440,41.8744) (11.7600,41.6312) (11.7760,41.3346) (11.7920,41.0549) (11.8080,39.5880) (11.8240,39.7418) (11.8400,39.8264) (11.8560,39.8012) (11.8720,39.9980) (11.8880,39.8849) (11.9040,39.7936) (11.9200,39.3414) (11.9360,37.9851) (11.9520,37.6876) (11.9680,37.9334) (11.9840,37.9151) (12.0000,37.7978) (12.0160,37.6878) (12.0320,37.5375) (12.0480,37.4920) (12.0640,37.5015) (12.0800,36.5201) (12.0960,33.9062) (12.1120,31.7109) (12.1280,30.8210) (12.1440,30.7853) (12.1600,30.9849) (12.1760,31.0110) (12.1920,31.3039) (12.2080,31.3077) (12.2240,31.3421) (12.2400,31.2583) (12.2560,30.7535) (12.2720,30.3431) (12.2880,30.2589) (12.3040,30.2642) (12.3200,30.1587) (12.3360,30.1491) (12.3520,30.1572) (12.3680,30.0544) (12.3840,30.1994) (12.4000,30.3123) (12.4160,30.2966) (12.4320,30.2871) (12.4480,30.3630) (12.4640,30.3115) (12.4800,30.1707) (12.4960,30.4655) (12.5120,30.5634) (12.5280,30.7980) (12.5440,31.0288) (12.5600,31.6157) (12.5760,32.0811) (12.5920,32.1261) (12.6080,32.2963) (12.6240,33.0148) (12.6400,33.3812) (12.6560,33.5249) (12.6720,33.5574) (12.6880,33.3253) (12.7040,33.2987) (12.7200,33.3796) (12.7360,33.3529) (12.7520,33.6928) (12.7680,33.7991) (12.7840,33.8132) (12.8000,33.8240) (12.8160,33.7943) (12.8320,33.9961) (12.8480,34.8922) (12.8640,35.2432) (12.8800,35.8924) (12.8960,36.0379) (12.9120,36.2602) (12.9280,36.4024) (12.9440,36.6283) (12.9600,36.6698) (12.9760,36.7096) (12.9920,37.0918) (13.0080,37.3520) (13.0240,37.3072) (13.0400,37.2831) (13.0560,36.9598) (13.0720,37.3533) (13.0880,38.0328) (13.1040,38.2434) (13.1200,38.2818) (13.1360,38.4592) (13.1520,38.3997) (13.1680,38.4187) (13.1840,37.9163) (13.2000,37.5794) (13.2160,37.3845) (13.2320,37.6147) (13.2480,38.4079) (13.2640,38.7330) (13.2800,38.9901) (13.2960,39.5144) (13.3120,39.7693) (13.3280,39.9560) (13.3440,39.8382) (13.3600,40.2144) (13.3760,40.4435) (13.3920,40.0573) (13.4080,39.1434) (13.4240,38.7210) (13.4400,38.6375) (13.4560,38.7794) (13.4720,36.8708) (13.4880,35.2236) (13.5040,33.8896) (13.5200,33.6012) (13.5360,33.5185) (13.5520,34.4301) (13.5680,35.4678) (13.5840,36.7324) (13.6000,37.1618) (13.6160,37.2006) (13.6320,37.1983) (13.6480,37.1606) (13.6640,37.0499) (13.6800,37.1912) (13.6960,37.3043) (13.7120,37.4768) (13.7280,37.8788) (13.7440,37.7832) (13.7600,37.7238) (13.7760,38.1320) (13.7920,38.1305) (13.8080,38.1290) (13.8240,38.2534) (13.8400,38.1949) (13.8560,38.1583) (13.8720,38.2564) (13.8880,38.1762) (13.9040,37.9010) (13.9200,37.4484) (13.9360,36.8291) (13.9520,36.9053) (13.9680,36.8874) (13.9840,37.8209) (14.0000,40.5400) (14.0160,42.2837) (14.0320,43.2492) (14.0480,43.6707) (14.0640,43.6615) (14.0800,43.5035) (14.0960,43.6570) (14.1120,43.5346) (14.1280,43.7274) (14.1440,44.5058) (14.1600,44.8461) (14.1760,45.2249) (14.1920,45.2292) (14.2080,45.3389) (14.2240,45.0173) (14.2400,45.1748) (14.2560,45.1545) (14.2720,44.6668) (14.2880,44.4449) (14.3040,44.2555) (14.3200,44.0837) (14.3360,44.1214) (14.3520,43.9817) (14.3680,43.8142) (14.3840,44.3533) (14.4000,45.4707) (14.4160,45.3038) (14.4320,44.5542) (14.4480,44.6776) (14.4640,44.3718) (14.4800,44.4614) (14.4960,44.3792) (14.5120,44.4522) (14.5280,44.3230) (14.5440,44.3603) (14.5600,44.3864) (14.5760,43.0093) (14.5920,42.0461) (14.6080,41.9971) (14.6240,42.8765) (14.6400,43.1358) (14.6560,43.0755) (14.6720,42.8543) (14.6880,42.6685) (14.7040,42.2088) (14.7200,42.0239) (14.7360,41.9126) (14.7520,42.0523) (14.7680,42.1428) (14.7840,42.1090) (14.8000,42.1113) (14.8160,42.4904) (14.8320,42.8557) (14.8480,42.9979) (14.8640,43.0722) (14.8800,43.1258) (14.8960,43.1026) (14.9120,43.0291) (14.9280,43.1384) (14.9440,42.9965) (14.9600,42.7902) (14.9760,42.5066) (14.9920,42.8821) (15.0080,43.4741) (15.0240,43.5358) (15.0400,43.3138) (15.0560,43.8065) (15.0720,44.0748) (15.0880,44.1568) (15.1040,44.1648) (15.1200,44.1995) (15.1360,44.4603) (15.1520,44.3051) (15.1680,44.1489) (15.1840,44.1056) (15.2000,44.1132) (15.2160,43.8738) (15.2320,43.0055) (15.2480,41.7786) (15.2640,40.1752) (15.2800,40.3305) (15.2960,40.5449) (15.3120,40.3500) (15.3280,40.0009) (15.3440,40.1224) (15.3600,39.9102) (15.3760,39.9326) (15.3920,39.7996) (15.4080,39.6608) (15.4240,39.7235) (15.4400,39.4867) (15.4560,39.4453) (15.4720,39.4766) (15.4880,39.4599) (15.5040,39.2733) (15.5200,39.3568) (15.5360,39.3012) (15.5520,39.2087) (15.5680,40.9707) (15.5840,44.3519) (15.6000,46.3413) (15.6160,46.8000) (15.6320,46.8849) (15.6480,46.4630) (15.6640,46.3403) (15.6800,46.2680) (15.6960,46.2157) (15.7120,46.1823) (15.7280,44.3453) (15.7440,42.7613) (15.7600,42.0122) (15.7760,41.8889) (15.7920,41.8475) (15.8080,41.8903) (15.8240,41.9515) (15.8400,42.0689) (15.8560,42.2498) (15.8720,42.2697) (15.8880,42.2907) (15.9040,42.3018) (15.9200,42.3135) (15.9360,42.1848) (15.9520,42.5691) (15.9680,42.5148) (15.9840,42.6157) (16.0000,42.6484) (16.0160,42.5260) (16.0320,42.4424) (16.0480,42.5236) (16.0640,42.4274) (16.0800,42.5213) (16.0960,42.5503) (16.1120,42.1524) (16.1280,41.9198) (16.1440,40.4306) (16.1600,39.3361) (16.1760,38.7362) (16.1920,38.6172) (16.2080,38.9012) (16.2240,39.0483) (16.2400,39.0296) (16.2560,39.0757) (16.2720,39.3124) (16.2880,39.5165) (16.3040,39.6691) (16.3200,39.5508) (16.3360,39.6019) (16.3520,40.0061) (16.3680,40.0062) (16.3840,40.1046) (16.4000,40.1801) (16.4160,40.8865) (16.4320,41.3626) (16.4480,40.8876) (16.4640,40.7564) (16.4800,41.0565) (16.4960,41.4709) (16.5120,43.7371) (16.5280,45.9278) (16.5440,47.5341) (16.5600,47.8393) (16.5760,48.0733) (16.5920,48.2645) (16.6080,48.1330) (16.6240,48.0726) (16.6400,48.2981) (16.6560,48.4666) (16.6720,48.2409) (16.6880,48.2939) (16.7040,48.5919) (16.7200,48.7938) (16.7360,48.8082) (16.7520,48.5734) (16.7680,48.5893) (16.7840,48.3790) (16.8000,48.6592) (16.8160,48.4364) (16.8320,48.3561) (16.8480,48.3140) (16.8640,48.3368) (16.8800,48.3159) (16.8960,48.3466) (16.9120,48.0709) (16.9280,46.3220) (16.9440,44.3393) (16.9600,43.5441) (16.9760,42.8260) (16.9920,42.7619) (17.0080,42.8246) (17.0240,42.6424) (17.0400,42.7239) (17.0560,42.6350) (17.0720,42.6802) (17.0880,42.7174) (17.1040,43.1106) (17.1200,43.2160) (17.1360,44.0968) (17.1520,44.4760) (17.1680,44.6416) (17.1840,44.8736) (17.2000,45.0347) (17.2160,44.8385) (17.2320,45.4172) (17.2480,45.7186) (17.2640,45.9275) (17.2800,46.0703) (17.2960,45.7497) (17.3120,45.7135) (17.3280,45.8150) (17.3440,45.8864) (17.3600,46.1928) (17.3760,46.6452) (17.3920,47.2127) (17.4080,46.8861) (17.4240,47.2697) (17.4400,47.6551) (17.4560,47.6973) (17.4720,47.8265) (17.4880,47.7877) (17.5040,47.2663) (17.5200,45.9410) (17.5360,45.9112) (17.5520,45.6585) (17.5680,46.4833) (17.5840,48.4923) (17.6000,50.1876) (17.6160,50.4073) (17.6320,49.4825) (17.6480,48.0667) (17.6640,46.9656) (17.6800,46.1881) (17.6960,45.4796) (17.7120,45.4701) (17.7280,45.6404) (17.7440,46.0181) (17.7600,46.4656) (17.7760,46.4367) (17.7920,46.9423) (17.8080,47.1355) (17.8240,47.1423) (17.8400,47.4927) (17.8560,47.5380) (17.8720,47.3706) (17.8880,47.4103) (17.9040,47.4393) (17.9200,47.4966) (17.9360,47.3801) (17.9520,47.0235) (17.9680,46.8067) (17.9840,46.6654) (18.0000,46.4504) (18.0160,46.2303) (18.0320,45.8819) (18.0480,45.7892) (18.0640,45.6262) (18.0800,45.9771) (18.0960,46.1045) (18.1120,46.0228) (18.1280,45.9964) (18.1440,46.0989) (18.1600,46.1291) (18.1760,46.3645) (18.1920,46.1548) (18.2080,45.7912) (18.2240,45.5557) (18.2400,45.2416) (18.2560,44.0058) (18.2720,42.8723) (18.2880,43.0565) (18.3040,44.9531) (18.3200,45.1040) (18.3360,44.3280) (18.3520,44.1683) (18.3680,44.1028) (18.3840,44.3421) (18.4000,44.2911) (18.4160,44.4554) (18.4320,44.5173) (18.4480,44.6476) (18.4640,44.6197) (18.4800,44.7591) (18.4960,44.8237) (18.5120,44.5326) (18.5280,44.5165) (18.5440,44.4110) (18.5600,45.2176) (18.5760,45.2065) (18.5920,45.1869) (18.6080,45.3545) (18.6240,45.2685) (18.6400,45.3217) (18.6560,45.8148) (18.6720,45.6938) (18.6880,45.8667) (18.7040,45.6672) (18.7200,45.5600) (18.7360,45.3576) (18.7520,45.2727) (18.7680,45.1883) (18.7840,45.2192) (18.8000,45.3391) (18.8160,45.3499) (18.8320,45.5019) (18.8480,45.6524) (18.8640,45.6806) (18.8800,45.7805) (18.8960,45.9354) (18.9120,45.9645) (18.9280,46.1410) (18.9440,46.0536) (18.9600,45.1094) (18.9760,44.5701) (18.9920,44.7871) (19.0080,44.7409) (19.0240,44.7669) (19.0400,44.9332) (19.0560,44.8852) (19.0720,43.4800) (19.0880,43.0446) (19.1040,42.7709) (19.1200,42.9420) (19.1360,42.8076) (19.1520,43.0808) (19.1680,43.3106) (19.1840,43.2772) (19.2000,43.1282) (19.2160,43.0820) (19.2320,42.1614) (19.2480,41.9668) (19.2640,41.7054) (19.2800,41.5149) (19.2960,41.5549) (19.3120,41.4437) (19.3280,41.5780) (19.3440,41.8841) (19.3600,41.9051) (19.3760,42.0929) (19.3920,41.4438) (19.4080,40.0767) (19.4240,39.5755) (19.4400,38.7987) (19.4560,35.8250) (19.4720,33.0944) (19.4880,32.9480) (19.5040,33.0836) (19.5200,32.9235) (19.5360,33.0413) (19.5520,33.0685) (19.5680,33.1790) (19.5840,33.2942) (19.6000,33.3349) (19.6160,33.5386) (19.6320,33.3729) (19.6480,32.3410) (19.6640,31.2908) (19.6800,31.5016) (19.6960,31.6606) (19.7120,32.7139) (19.7280,34.4441) (19.7440,35.1556) (19.7600,37.1750) (19.7760,38.2058) (19.7920,38.5485) (19.8080,38.7985) (19.8240,38.6442) (19.8400,38.7784) (19.8560,38.8314) (19.8720,38.9005) (19.8880,38.9376) (19.9040,39.0935) (19.9200,39.3056) (19.9360,39.2685) (19.9520,39.5159) (19.9680,39.5802) (19.9840,39.5318) (20.0000,39.3193) (20.0160,39.9090) (20.0320,40.7954) (20.0480,41.1918) (20.0640,41.3226) (20.0800,41.8393) (20.0960,41.9780) (20.1120,42.0028) (20.1280,42.8376) (20.1440,43.4026) (20.1600,44.1562) (20.1760,44.2272) (20.1920,44.2761) (20.2080,44.2159) (20.2240,44.4981) (20.2400,44.5299) (20.2560,44.7872) (20.2720,45.0846) (20.2880,45.3698) (20.3040,46.1001) (20.3200,46.8042) (20.3360,46.6721) (20.3520,46.8397) (20.3680,46.9676) (20.3840,47.1353) (20.4000,47.0321) (20.4160,47.1493) 
      }; 
      
      \addplot [mark=, mark size=1.5pt, blue, style=dashed] 
      coordinates { 
      (2.0000,48.8412) (2.0160,48.8412) (2.0320,48.8412) (2.0480,48.8412) (2.0640,48.8412) (2.0800,48.8412) (2.0960,48.8412) (2.1120,48.8412) (2.1280,48.8412) (2.1440,48.8412) (2.1600,48.8412) (2.1760,48.8412) (2.1920,48.8412) (2.2080,48.8412) (2.2240,48.8412) (2.2400,48.8412) (2.2560,48.8412) (2.2720,48.8412) (2.2880,48.8412) (2.3040,48.8412) (2.3200,48.8412) (2.3360,48.8412) (2.3520,48.8412) (2.3680,48.8412) (2.3840,48.8412) (2.4000,48.8412) (2.4160,48.8412) (2.4320,48.8412) (2.4480,48.8412) (2.4640,48.8412) (2.4800,48.8412) (2.4960,48.8412) (2.5120,48.8412) (2.5280,48.8412) (2.5440,48.8412) (2.5600,48.8412) (2.5760,48.8412) (2.5920,48.8412) (2.6080,48.8412) (2.6240,48.8412) (2.6400,48.8412) (2.6560,48.8412) (2.6720,48.8412) (2.6880,48.8412) (2.7040,48.8412) (2.7200,48.8412) (2.7360,48.8412) (2.7520,48.8412) (2.7680,48.8412) (2.7840,48.8412) (2.8000,48.8412) (2.8160,48.8412) (2.8320,48.8412) (2.8480,48.8412) (2.8640,48.8412) (2.8800,48.8412) (2.8960,48.8412) (2.9120,48.8412) (2.9280,48.8412) (2.9440,48.8412) (2.9600,48.8412) (2.9760,48.8412) (2.9920,48.8412) (3.0080,48.8412) (3.0240,48.8412) (3.0400,48.8412) (3.0560,48.8412) (3.0720,48.8412) (3.0880,48.8412) (3.1040,48.8412) (3.1200,48.8412) (3.1360,48.8412) (3.1520,48.8412) (3.1680,48.8412) (3.1840,48.8412) (3.2000,48.8412) (3.2160,48.8412) (3.2320,48.8412) (3.2480,48.8412) (3.2640,48.8412) (3.2800,48.8412) (3.2960,48.8412) (3.3120,48.8412) (3.3280,48.8412) (3.3440,48.8412) (3.3600,48.8412) (3.3760,48.8412) (3.3920,48.8412) (3.4080,48.8412) (3.4240,48.8412) (3.4400,48.8412) (3.4560,48.8412) (3.4720,48.8412) (3.4880,48.8412) (3.5040,48.8412) (3.5200,48.8412) (3.5360,48.8412) (3.5520,48.8412) (3.5680,48.8412) (3.5840,48.8412) (3.6000,48.8412) (3.6160,48.8412) (3.6320,48.8412) (3.6480,48.8412) (3.6640,48.8412) (3.6800,48.8412) (3.6960,48.8412) (3.7120,48.8412) (3.7280,48.8412) (3.7440,48.8412) (3.7600,48.8412) (3.7760,48.8412) (3.7920,48.8412) (3.8080,48.8412) (3.8240,48.8412) (3.8400,48.8412) (3.8560,48.8412) (3.8720,48.8412) (3.8880,48.8412) (3.9040,48.8412) (3.9200,48.8412) (3.9360,48.8412) (3.9520,48.8412) (3.9680,48.8412) (3.9840,48.8412) (4.0000,48.8412) (4.0160,48.8412) (4.0320,48.8412) (4.0480,48.8412) (4.0640,48.8412) (4.0800,48.8412) (4.0960,48.8412) (4.1120,48.8412) (4.1280,48.8412) (4.1440,48.8412) (4.1600,48.8412) (4.1760,48.8412) (4.1920,48.8412) (4.2080,48.8412) (4.2240,48.8412) (4.2400,48.8412) (4.2560,48.8412) (4.2720,48.8412) (4.2880,48.8412) (4.3040,48.8412) (4.3200,48.8412) (4.3360,48.8412) (4.3520,48.8412) (4.3680,48.8412) (4.3840,48.8412) (4.4000,48.8412) (4.4160,48.8412) (4.4320,48.8412) (4.4480,48.8412) (4.4640,48.8412) (4.4800,48.8412) (4.4960,48.8412) (4.5120,48.8412) (4.5280,48.8412) (4.5440,48.8412) (4.5600,48.8412) (4.5760,48.8412) (4.5920,48.8412) (4.6080,48.8412) (4.6240,48.8412) (4.6400,48.8412) (4.6560,48.8412) (4.6720,48.8412) (4.6880,48.8412) (4.7040,48.8412) (4.7200,48.8412) (4.7360,48.8412) (4.7520,48.8412) (4.7680,48.8412) (4.7840,48.8412) (4.8000,48.8412) (4.8160,48.8412) (4.8320,48.8412) (4.8480,48.8412) (4.8640,48.8412) (4.8800,48.8412) (4.8960,48.8412) (4.9120,48.8412) (4.9280,48.8412) (4.9440,48.8412) (4.9600,48.8412) (4.9760,48.8412) (4.9920,48.8412) (5.0080,48.8412) (5.0240,48.8412) (5.0400,48.8412) (5.0560,48.8412) (5.0720,48.8412) (5.0880,48.8412) (5.1040,48.8412) (5.1200,48.8412) (5.1360,48.8412) (5.1520,48.8412) (5.1680,48.8412) (5.1840,48.8412) (5.2000,48.8412) (5.2160,48.8412) (5.2320,48.8412) (5.2480,48.8412) (5.2640,48.8412) (5.2800,48.8412) (5.2960,48.8412) (5.3120,48.8412) (5.3280,48.8412) (5.3440,48.8412) (5.3600,48.8412) (5.3760,48.8412) (5.3920,48.8412) (5.4080,48.8412) (5.4240,48.8412) (5.4400,48.8412) (5.4560,48.8412) (5.4720,48.8412) (5.4880,48.8412) (5.5040,48.8412) (5.5200,48.8412) (5.5360,48.8412) (5.5520,48.8412) (5.5680,48.8412) (5.5840,48.8412) (5.6000,48.8412) (5.6160,48.8412) (5.6320,48.8412) (5.6480,48.8412) (5.6640,48.8412) (5.6800,48.8412) (5.6960,48.8412) (5.7120,48.8412) (5.7280,48.8412) (5.7440,48.8412) (5.7600,48.8412) (5.7760,48.8412) (5.7920,48.8412) (5.8080,48.8412) (5.8240,48.8412) (5.8400,48.8412) (5.8560,48.8412) (5.8720,48.8412) (5.8880,48.8412) (5.9040,48.8412) (5.9200,48.8412) (5.9360,48.8412) (5.9520,48.8412) (5.9680,48.8412) (5.9840,48.8412) (6.0000,48.8412) (6.0160,48.8412) (6.0320,48.8412) (6.0480,48.8412) (6.0640,48.8412) (6.0800,48.8412) (6.0960,48.8412) (6.1120,48.8412) (6.1280,48.8412) (6.1440,48.8412) (6.1600,48.8412) (6.1760,48.8412) (6.1920,48.8412) (6.2080,48.8412) (6.2240,48.8412) (6.2400,48.8412) (6.2560,48.8412) (6.2720,48.8412) (6.2880,48.8412) (6.3040,48.8412) (6.3200,48.8412) (6.3360,48.8412) (6.3520,48.8412) (6.3680,48.8412) (6.3840,48.8412) (6.4000,48.8412) (6.4160,48.8412) (6.4320,48.8412) (6.4480,48.8412) (6.4640,48.8412) (6.4800,48.8412) (6.4960,48.8412) (6.5120,48.8412) (6.5280,48.8412) (6.5440,48.8412) (6.5600,48.8412) (6.5760,48.8412) (6.5920,48.8412) (6.6080,48.8412) (6.6240,48.8412) (6.6400,48.8412) (6.6560,48.8412) (6.6720,48.8412) (6.6880,48.8412) (6.7040,48.8412) (6.7200,48.8412) (6.7360,48.8412) (6.7520,48.8412) (6.7680,48.8412) (6.7840,48.8412) (6.8000,48.8412) (6.8160,48.8412) (6.8320,48.8412) (6.8480,48.8412) (6.8640,48.8412) (6.8800,48.8412) (6.8960,48.8412) (6.9120,48.8412) (6.9280,48.8412) (6.9440,48.8412) (6.9600,48.8412) (6.9760,48.8412) (6.9920,48.8412) (7.0080,48.8412) (7.0240,48.8412) (7.0400,48.8412) (7.0560,48.8412) (7.0720,48.8412) (7.0880,48.8412) (7.1040,48.8412) (7.1200,48.8412) (7.1360,48.8412) (7.1520,48.8412) (7.1680,48.8412) (7.1840,48.8412) (7.2000,48.8412) (7.2160,48.8412) (7.2320,48.8412) (7.2480,48.8412) (7.2640,48.8412) (7.2800,48.8412) (7.2960,48.8412) (7.3120,48.8412) (7.3280,48.8412) (7.3440,48.8412) (7.3600,48.8412) (7.3760,48.8412) (7.3920,48.8412) (7.4080,48.8412) (7.4240,48.8412) (7.4400,48.8412) (7.4560,48.8412) (7.4720,48.8412) (7.4880,48.8412) (7.5040,48.8412) (7.5200,48.8412) (7.5360,48.8412) (7.5520,48.8412) (7.5680,48.8412) (7.5840,48.8412) (7.6000,48.8412) (7.6160,48.8412) (7.6320,48.8412) (7.6480,48.8412) (7.6640,48.8412) (7.6800,48.8412) (7.6960,48.8412) (7.7120,48.8412) (7.7280,48.8412) (7.7440,48.8412) (7.7600,48.8412) (7.7760,48.8412) (7.7920,48.8412) (7.8080,48.8412) (7.8240,48.8412) (7.8400,48.8412) (7.8560,48.8412) (7.8720,48.8412) (7.8880,48.8412) (7.9040,48.8412) (7.9200,48.8412) (7.9360,48.8412) (7.9520,48.8412) (7.9680,48.8412) (7.9840,48.8412) (8.0000,48.8412) (8.0160,48.8412) (8.0320,48.8412) (8.0480,48.8412) (8.0640,48.8412) (8.0800,48.8412) (8.0960,48.8412) (8.1120,48.8412) (8.1280,48.8412) (8.1440,48.8412) (8.1600,48.8412) (8.1760,48.8412) (8.1920,48.8412) (8.2080,48.8412) (8.2240,48.8412) (8.2400,48.8412) (8.2560,48.8412) (8.2720,48.8412) (8.2880,48.8412) (8.3040,48.8412) (8.3200,48.8412) (8.3360,48.8412) (8.3520,48.8412) (8.3680,48.8412) (8.3840,48.8412) (8.4000,48.8412) (8.4160,48.8412) (8.4320,48.8412) (8.4480,48.8412) (8.4640,48.8412) (8.4800,48.8412) (8.4960,48.8412) (8.5120,48.8412) (8.5280,48.8412) (8.5440,48.8412) (8.5600,48.8412) (8.5760,48.8412) (8.5920,48.8412) (8.6080,48.8412) (8.6240,48.8412) (8.6400,48.8412) (8.6560,48.8412) (8.6720,48.8412) (8.6880,48.8412) (8.7040,48.8412) (8.7200,48.8412) (8.7360,48.8412) (8.7520,48.8412) (8.7680,48.8412) (8.7840,48.8412) (8.8000,48.8412) (8.8160,48.8412) (8.8320,48.8412) (8.8480,48.8412) (8.8640,48.8412) (8.8800,48.8412) (8.8960,48.8412) (8.9120,48.8412) (8.9280,48.8412) (8.9440,48.8412) (8.9600,48.8412) (8.9760,48.8412) (8.9920,48.8412) (9.0080,48.8412) (9.0240,48.8412) (9.0400,48.8412) (9.0560,48.8412) (9.0720,48.8412) (9.0880,48.8412) (9.1040,48.8412) (9.1200,48.8412) (9.1360,48.8412) (9.1520,48.8412) (9.1680,48.8412) (9.1840,48.8412) (9.2000,48.8412) (9.2160,48.8412) (9.2320,48.8412) (9.2480,48.8412) (9.2640,48.8412) (9.2800,48.8412) (9.2960,48.8412) (9.3120,48.8412) (9.3280,48.8412) (9.3440,48.8412) (9.3600,48.8412) (9.3760,48.8412) (9.3920,48.8412) (9.4080,48.8412) (9.4240,48.8412) (9.4400,48.8412) (9.4560,48.8412) (9.4720,48.8412) (9.4880,48.8412) (9.5040,48.8412) (9.5200,48.8412) (9.5360,48.8412) (9.5520,48.8412) (9.5680,48.8412) (9.5840,48.8412) (9.6000,48.8412) (9.6160,48.8412) (9.6320,48.8412) (9.6480,48.8412) (9.6640,48.8412) (9.6800,48.8412) (9.6960,48.8412) (9.7120,48.8412) (9.7280,48.8412) (9.7440,48.8412) (9.7600,48.8412) (9.7760,48.8412) (9.7920,48.8412) (9.8080,48.8412) (9.8240,48.8412) (9.8400,48.8412) (9.8560,48.8412) (9.8720,48.8412) (9.8880,48.8412) (9.9040,48.8412) (9.9200,48.8412) (9.9360,48.8412) (9.9520,48.8412) (9.9680,48.8412) (9.9840,48.8412) (10.0000,48.8412) (10.0160,48.8412) (10.0320,48.8412) (10.0480,48.8412) (10.0640,48.8412) (10.0800,48.8412) (10.0960,48.8412) (10.1120,48.8412) (10.1280,48.8412) (10.1440,48.8412) (10.1600,48.8412) (10.1760,48.8412) (10.1920,48.8412) (10.2080,48.8412) (10.2240,48.8412) (10.2400,48.8412) (10.2560,48.8412) (10.2720,48.8412) (10.2880,48.8412) (10.3040,48.8412) (10.3200,48.8412) (10.3360,48.8412) (10.3520,48.8412) (10.3680,48.8412) (10.3840,48.8412) (10.4000,48.8412) (10.4160,48.8412) (10.4320,48.8412) (10.4480,48.8412) (10.4640,48.8412) (10.4800,48.8412) (10.4960,48.8412) (10.5120,48.8412) (10.5280,48.8412) (10.5440,48.8412) (10.5600,48.8412) (10.5760,48.8412) (10.5920,48.8412) (10.6080,48.8412) (10.6240,48.8412) (10.6400,48.8412) (10.6560,48.8412) (10.6720,48.8412) (10.6880,48.8412) (10.7040,48.8412) (10.7200,48.8412) (10.7360,48.8412) (10.7520,48.8412) (10.7680,48.8412) (10.7840,48.8412) (10.8000,48.8412) (10.8160,48.8412) (10.8320,48.8412) (10.8480,48.8412) (10.8640,48.8412) (10.8800,48.8412) (10.8960,48.8412) (10.9120,48.8412) (10.9280,48.8412) (10.9440,48.8412) (10.9600,48.8412) (10.9760,48.8412) (10.9920,48.8412) (11.0080,48.8412) (11.0240,48.8412) (11.0400,48.8412) (11.0560,48.8412) (11.0720,48.8412) (11.0880,48.8412) (11.1040,48.8412) (11.1200,48.8412) (11.1360,48.8412) (11.1520,48.8412) (11.1680,48.8412) (11.1840,48.8412) (11.2000,48.8412) (11.2160,48.8412) (11.2320,48.8412) (11.2480,48.8412) (11.2640,48.8412) (11.2800,48.8412) (11.2960,48.8412) (11.3120,48.8412) (11.3280,48.8412) (11.3440,48.8412) (11.3600,48.8412) (11.3760,48.8412) (11.3920,48.8412) (11.4080,48.8412) (11.4240,48.8412) (11.4400,48.8412) (11.4560,48.8412) (11.4720,48.8412) (11.4880,48.8412) (11.5040,48.8412) (11.5200,48.8412) (11.5360,48.8412) (11.5520,48.8412) (11.5680,48.8412) (11.5840,48.8412) (11.6000,48.8412) (11.6160,48.8412) (11.6320,48.8412) (11.6480,48.8412) (11.6640,48.8412) (11.6800,48.8412) (11.6960,48.8412) (11.7120,48.8412) (11.7280,48.8412) (11.7440,48.8412) (11.7600,48.8412) (11.7760,48.8412) (11.7920,48.8412) (11.8080,48.8412) (11.8240,48.8412) (11.8400,48.8412) (11.8560,48.8412) (11.8720,48.8412) (11.8880,48.8412) (11.9040,48.8412) (11.9200,48.8412) (11.9360,48.8412) (11.9520,48.8412) (11.9680,48.8412) (11.9840,48.8412) (12.0000,48.8412) (12.0160,48.8412) (12.0320,48.8412) (12.0480,48.8412) (12.0640,48.8412) (12.0800,48.8412) (12.0960,48.8412) (12.1120,48.8412) (12.1280,48.8412) (12.1440,48.8412) (12.1600,48.8412) (12.1760,48.8412) (12.1920,48.8412) (12.2080,48.8412) (12.2240,48.8412) (12.2400,48.8412) (12.2560,48.8412) (12.2720,48.8412) (12.2880,48.8412) (12.3040,48.8412) (12.3200,48.8412) (12.3360,48.8412) (12.3520,48.8412) (12.3680,48.8412) (12.3840,48.8412) (12.4000,48.8412) (12.4160,48.8412) (12.4320,48.8412) (12.4480,48.8412) (12.4640,48.8412) (12.4800,48.8412) (12.4960,48.8412) (12.5120,48.8412) (12.5280,48.8412) (12.5440,48.8412) (12.5600,48.8412) (12.5760,48.8412) (12.5920,48.8412) (12.6080,48.8412) (12.6240,48.8412) (12.6400,48.8412) (12.6560,48.8412) (12.6720,48.8412) (12.6880,48.8412) (12.7040,48.8412) (12.7200,48.8412) (12.7360,48.8412) (12.7520,48.8412) (12.7680,48.8412) (12.7840,48.8412) (12.8000,48.8412) (12.8160,48.8412) (12.8320,48.8412) (12.8480,48.8412) (12.8640,48.8412) (12.8800,48.8412) (12.8960,48.8412) (12.9120,48.8412) (12.9280,48.8412) (12.9440,48.8412) (12.9600,48.8412) (12.9760,48.8412) (12.9920,48.8412) (13.0080,48.8412) (13.0240,48.8412) (13.0400,48.8412) (13.0560,48.8412) (13.0720,48.8412) (13.0880,48.8412) (13.1040,48.8412) (13.1200,48.8412) (13.1360,48.8412) (13.1520,48.8412) (13.1680,48.8412) (13.1840,48.8412) (13.2000,48.8412) (13.2160,48.8412) (13.2320,48.8412) (13.2480,48.8412) (13.2640,48.8412) (13.2800,48.8412) (13.2960,48.8412) (13.3120,48.8412) (13.3280,48.8412) (13.3440,48.8412) (13.3600,48.8412) (13.3760,48.8412) (13.3920,48.8412) (13.4080,48.8412) (13.4240,48.8412) (13.4400,48.8412) (13.4560,48.8412) (13.4720,48.8412) (13.4880,48.8412) (13.5040,48.8412) (13.5200,48.8412) (13.5360,48.8412) (13.5520,48.8412) (13.5680,48.8412) (13.5840,48.8412) (13.6000,48.8412) (13.6160,48.8412) (13.6320,48.8412) (13.6480,48.8412) (13.6640,48.8412) (13.6800,48.8412) (13.6960,48.8412) (13.7120,48.8412) (13.7280,48.8412) (13.7440,48.8412) (13.7600,48.8412) (13.7760,48.8412) (13.7920,48.8412) (13.8080,48.8412) (13.8240,48.8412) (13.8400,48.8412) (13.8560,48.8412) (13.8720,48.8412) (13.8880,48.8412) (13.9040,48.8412) (13.9200,48.8412) (13.9360,48.8412) (13.9520,48.8412) (13.9680,48.8412) (13.9840,48.8412) (14.0000,48.8412) (14.0160,48.8412) (14.0320,48.8412) (14.0480,48.8412) (14.0640,48.8412) (14.0800,48.8412) (14.0960,48.8412) (14.1120,48.8412) (14.1280,48.8412) (14.1440,48.8412) (14.1600,48.8412) (14.1760,48.8412) (14.1920,48.8412) (14.2080,48.8412) (14.2240,48.8412) (14.2400,48.8412) (14.2560,48.8412) (14.2720,48.8412) (14.2880,48.8412) (14.3040,48.8412) (14.3200,48.8412) (14.3360,48.8412) (14.3520,48.8412) (14.3680,48.8412) (14.3840,48.8412) (14.4000,48.8412) (14.4160,48.8412) (14.4320,48.8412) (14.4480,48.8412) (14.4640,48.8412) (14.4800,48.8412) (14.4960,48.8412) (14.5120,48.8412) (14.5280,48.8412) (14.5440,48.8412) (14.5600,48.8412) (14.5760,48.8412) (14.5920,48.8412) (14.6080,48.8412) (14.6240,48.8412) (14.6400,48.8412) (14.6560,48.8412) (14.6720,48.8412) (14.6880,48.8412) (14.7040,48.8412) (14.7200,48.8412) (14.7360,48.8412) (14.7520,48.8412) (14.7680,48.8412) (14.7840,48.8412) (14.8000,48.8412) (14.8160,48.8412) (14.8320,48.8412) (14.8480,48.8412) (14.8640,48.8412) (14.8800,48.8412) (14.8960,48.8412) (14.9120,48.8412) (14.9280,48.8412) (14.9440,48.8412) (14.9600,48.8412) (14.9760,48.8412) (14.9920,48.8412) (15.0080,48.8412) (15.0240,48.8412) (15.0400,48.8412) (15.0560,48.8412) (15.0720,48.8412) (15.0880,48.8412) (15.1040,48.8412) (15.1200,48.8412) (15.1360,48.8412) (15.1520,48.8412) (15.1680,48.8412) (15.1840,48.8412) (15.2000,48.8412) (15.2160,48.8412) (15.2320,48.8412) (15.2480,48.8412) (15.2640,48.8412) (15.2800,48.8412) (15.2960,48.8412) (15.3120,48.8412) (15.3280,48.8412) (15.3440,48.8412) (15.3600,48.8412) (15.3760,48.8412) (15.3920,48.8412) (15.4080,48.8412) (15.4240,48.8412) (15.4400,48.8412) (15.4560,48.8412) (15.4720,48.8412) (15.4880,48.8412) (15.5040,48.8412) (15.5200,48.8412) (15.5360,48.8412) (15.5520,48.8412) (15.5680,48.8412) (15.5840,48.8412) (15.6000,48.8412) (15.6160,48.8412) (15.6320,48.8412) (15.6480,48.8412) (15.6640,48.8412) (15.6800,48.8412) (15.6960,48.8412) (15.7120,48.8412) (15.7280,48.8412) (15.7440,48.8412) (15.7600,48.8412) (15.7760,48.8412) (15.7920,48.8412) (15.8080,48.8412) (15.8240,48.8412) (15.8400,48.8412) (15.8560,48.8412) (15.8720,48.8412) (15.8880,48.8412) (15.9040,48.8412) (15.9200,48.8412) (15.9360,48.8412) (15.9520,48.8412) (15.9680,48.8412) (15.9840,48.8412) (16.0000,48.8412) (16.0160,48.8412) (16.0320,48.8412) (16.0480,48.8412) (16.0640,48.8412) (16.0800,48.8412) (16.0960,48.8412) (16.1120,48.8412) (16.1280,48.8412) (16.1440,48.8412) (16.1600,48.8412) (16.1760,48.8412) (16.1920,48.8412) (16.2080,48.8412) (16.2240,48.8412) (16.2400,48.8412) (16.2560,48.8412) (16.2720,48.8412) (16.2880,48.8412) (16.3040,48.8412) (16.3200,48.8412) (16.3360,48.8412) (16.3520,48.8412) (16.3680,48.8412) (16.3840,48.8412) (16.4000,48.8412) (16.4160,48.8412) (16.4320,48.8412) (16.4480,48.8412) (16.4640,48.8412) (16.4800,48.8412) (16.4960,48.8412) (16.5120,48.8412) (16.5280,48.8412) (16.5440,48.8412) (16.5600,48.8412) (16.5760,48.8412) (16.5920,48.8412) (16.6080,48.8412) (16.6240,48.8412) (16.6400,48.8412) (16.6560,48.8412) (16.6720,48.8412) (16.6880,48.8412) (16.7040,48.8412) (16.7200,48.8412) (16.7360,48.8412) (16.7520,48.8412) (16.7680,48.8412) (16.7840,48.8412) (16.8000,48.8412) (16.8160,48.8412) (16.8320,48.8412) (16.8480,48.8412) (16.8640,48.8412) (16.8800,48.8412) (16.8960,48.8412) (16.9120,48.8412) (16.9280,48.8412) (16.9440,48.8412) (16.9600,48.8412) (16.9760,48.8412) (16.9920,48.8412) (17.0080,48.8412) (17.0240,48.8412) (17.0400,48.8412) (17.0560,48.8412) (17.0720,48.8412) (17.0880,48.8412) (17.1040,48.8412) (17.1200,48.8412) (17.1360,48.8412) (17.1520,48.8412) (17.1680,48.8412) (17.1840,48.8412) (17.2000,48.8412) (17.2160,48.8412) (17.2320,48.8412) (17.2480,48.8412) (17.2640,48.8412) (17.2800,48.8412) (17.2960,48.8412) (17.3120,48.8412) (17.3280,48.8412) (17.3440,48.8412) (17.3600,48.8412) (17.3760,48.8412) (17.3920,48.8412) (17.4080,48.8412) (17.4240,48.8412) (17.4400,48.8412) (17.4560,48.8412) (17.4720,48.8412) (17.4880,48.8412) (17.5040,48.8412) (17.5200,48.8412) (17.5360,48.8412) (17.5520,48.8412) (17.5680,48.8412) (17.5840,48.8412) (17.6000,48.8412) (17.6160,48.8412) (17.6320,48.8412) (17.6480,48.8412) (17.6640,48.8412) (17.6800,48.8412) (17.6960,48.8412) (17.7120,48.8412) (17.7280,48.8412) (17.7440,48.8412) (17.7600,48.8412) (17.7760,48.8412) (17.7920,48.8412) (17.8080,48.8412) (17.8240,48.8412) (17.8400,48.8412) (17.8560,48.8412) (17.8720,48.8412) (17.8880,48.8412) (17.9040,48.8412) (17.9200,48.8412) (17.9360,48.8412) (17.9520,48.8412) (17.9680,48.8412) (17.9840,48.8412) (18.0000,48.8412) (18.0160,48.8412) (18.0320,48.8412) (18.0480,48.8412) (18.0640,48.8412) (18.0800,48.8412) (18.0960,48.8412) (18.1120,48.8412) (18.1280,48.8412) (18.1440,48.8412) (18.1600,48.8412) (18.1760,48.8412) (18.1920,48.8412) (18.2080,48.8412) (18.2240,48.8412) (18.2400,48.8412) (18.2560,48.8412) (18.2720,48.8412) (18.2880,48.8412) (18.3040,48.8412) (18.3200,48.8412) (18.3360,48.8412) (18.3520,48.8412) (18.3680,48.8412) (18.3840,48.8412) (18.4000,48.8412) (18.4160,48.8412) (18.4320,48.8412) (18.4480,48.8412) (18.4640,48.8412) (18.4800,48.8412) (18.4960,48.8412) (18.5120,48.8412) (18.5280,48.8412) (18.5440,48.8412) (18.5600,48.8412) (18.5760,48.8412) (18.5920,48.8412) (18.6080,48.8412) (18.6240,48.8412) (18.6400,48.8412) (18.6560,48.8412) (18.6720,48.8412) (18.6880,48.8412) (18.7040,48.8412) (18.7200,48.8412) (18.7360,48.8412) (18.7520,48.8412) (18.7680,48.8412) (18.7840,48.8412) (18.8000,48.8412) (18.8160,48.8412) (18.8320,48.8412) (18.8480,48.8412) (18.8640,48.8412) (18.8800,48.8412) (18.8960,48.8412) (18.9120,48.8412) (18.9280,48.8412) (18.9440,48.8412) (18.9600,48.8412) (18.9760,48.8412) (18.9920,48.8412) (19.0080,48.8412) (19.0240,48.8412) (19.0400,48.8412) (19.0560,48.8412) (19.0720,48.8412) (19.0880,48.8412) (19.1040,48.8412) (19.1200,48.8412) (19.1360,48.8412) (19.1520,48.8412) (19.1680,48.8412) (19.1840,48.8412) (19.2000,48.8412) (19.2160,48.8412) (19.2320,48.8412) (19.2480,48.8412) (19.2640,48.8412) (19.2800,48.8412) (19.2960,48.8412) (19.3120,48.8412) (19.3280,48.8412) (19.3440,48.8412) (19.3600,48.8412) (19.3760,48.8412) (19.3920,48.8412) (19.4080,48.8412) (19.4240,48.8412) (19.4400,48.8412) (19.4560,48.8412) (19.4720,48.8412) (19.4880,48.8412) (19.5040,48.8412) (19.5200,48.8412) (19.5360,48.8412) (19.5520,48.8412) (19.5680,48.8412) (19.5840,48.8412) (19.6000,48.8412) (19.6160,48.8412) (19.6320,48.8412) (19.6480,48.8412) (19.6640,48.8412) (19.6800,48.8412) (19.6960,48.8412) (19.7120,48.8412) (19.7280,48.8412) (19.7440,48.8412) (19.7600,48.8412) (19.7760,48.8412) (19.7920,48.8412) (19.8080,48.8412) (19.8240,48.8412) (19.8400,48.8412) (19.8560,48.8412) (19.8720,48.8412) (19.8880,48.8412) (19.9040,48.8412) (19.9200,48.8412) (19.9360,48.8412) (19.9520,48.8412) (19.9680,48.8412) (19.9840,48.8412) (20.0000,48.8412) (20.0160,48.8412) (20.0320,48.8412) (20.0480,48.8412) (20.0640,48.8412) (20.0800,48.8412) (20.0960,48.8412) (20.1120,48.8412) (20.1280,48.8412) (20.1440,48.8412) (20.1600,48.8412) (20.1760,48.8412) (20.1920,48.8412) (20.2080,48.8412) (20.2240,48.8412) (20.2400,48.8412) (20.2560,48.8412) (20.2720,48.8412) (20.2880,48.8412) (20.3040,48.8412) (20.3200,48.8412) (20.3360,48.8412) (20.3520,48.8412) (20.3680,48.8412) (20.3840,48.8412) (20.4000,48.8412) (20.4160,48.8412) 
      }; 
      
      \addplot [mark=, mark size=1.5pt, orange, style=] 
      coordinates { 
      (20.4320,48.1483) (20.4480,45.3650) (20.4640,44.3053) (20.4800,44.4475) (20.4960,44.8957) (20.5120,44.6407) (20.5280,44.0197) (20.5440,43.5703) (20.5600,42.8372) (20.5760,42.5029) (20.5920,42.1709) (20.6080,41.9752) (20.6240,41.8478) (20.6400,41.6465) (20.6560,41.6301) (20.6720,41.5725) (20.6880,41.5479) (20.7040,42.2125) (20.7200,42.5993) (20.7360,42.3691) (20.7520,42.1046) (20.7680,41.2262) (20.7840,41.0415) (20.8000,40.8021) (20.8160,40.8382) (20.8320,40.6855) (20.8480,40.2640) (20.8640,40.1860) (20.8800,40.0782) (20.8960,39.5218) (20.9120,38.7046) (20.9280,38.1070) (20.9440,37.6712) (20.9600,37.4782) (20.9760,36.3745) (20.9920,36.6234) (21.0080,36.7323) (21.0240,36.5611) (21.0400,36.5739) (21.0560,36.4332) (21.0720,36.4170) (21.0880,36.3634) (21.1040,36.3871) (21.1200,36.5219) (21.1360,36.4318) (21.1520,36.5161) (21.1680,36.4585) (21.1840,36.3391) (21.2000,36.4726) (21.2160,36.5715) (21.2320,36.5074) (21.2480,36.2075) (21.2640,35.4522) (21.2800,35.2685) (21.2960,34.6022) (21.3120,34.2747) (21.3280,34.3064) (21.3440,34.3867) (21.3600,34.4497) (21.3760,34.4656) (21.3920,34.3290) (21.4080,34.1844) (21.4240,33.7583) (21.4400,33.0538) (21.4560,33.0887) (21.4720,32.7728) (21.4880,32.1753) (21.5040,31.7665) (21.5200,31.9006) (21.5360,31.5409) (21.5520,31.3906) (21.5680,31.3189) (21.5840,31.3411) (21.6000,31.4667) (21.6160,31.3241) (21.6320,31.3234) (21.6480,31.1579) (21.6640,31.2744) (21.6800,31.3534) (21.6960,31.3988) (21.7120,31.7077) (21.7280,31.9319) (21.7440,32.2024) (21.7600,31.9361) (21.7760,31.8947) (21.7920,32.3720) (21.8080,32.5959) (21.8240,31.7952) (21.8400,30.4982) (21.8560,30.1921) (21.8720,30.2573) (21.8880,30.0290) (21.9040,30.2386) (21.9200,30.3586) (21.9360,32.0175) (21.9520,32.3424) (21.9680,32.5854) (21.9840,32.6457) (22.0000,32.9876) (22.0160,33.3088) (22.0320,33.7312) (22.0480,34.1355) (22.0640,34.6056) (22.0800,34.7147) (22.0960,34.7572) (22.1120,34.9901) (22.1280,34.7177) (22.1440,34.9012) (22.1600,34.8938) (22.1760,34.9234) (22.1920,35.2680) (22.2080,35.6062) (22.2240,35.5868) (22.2400,35.8074) (22.2560,35.9954) (22.2720,36.0812) (22.2880,35.9260) (22.3040,36.0674) (22.3200,36.2239) (22.3360,37.1731) (22.3520,37.6517) (22.3680,37.5047) (22.3840,37.4132) (22.4000,37.5256) (22.4160,37.5443) (22.4320,37.5414) (22.4480,37.4514) (22.4640,37.3233) (22.4800,37.2686) (22.4960,36.8841) (22.5120,36.4849) (22.5280,36.0574) (22.5440,35.8561) (22.5600,35.9308) (22.5760,35.8285) (22.5920,35.5893) (22.6080,35.7125) (22.6240,36.0502) (22.6400,36.0845) (22.6560,36.2012) (22.6720,36.1861) (22.6880,36.1617) (22.7040,36.3144) (22.7200,36.2283) (22.7360,36.0565) (22.7520,35.9802) (22.7680,36.0367) (22.7840,36.0376) (22.8000,35.9366) (22.8160,35.8299) (22.8320,35.8060) (22.8480,35.8452) (22.8640,35.9207) (22.8800,35.8394) (22.8960,35.5583) (22.9120,35.5811) (22.9280,35.8151) (22.9440,35.8892) (22.9600,35.2096) (22.9760,34.9662) (22.9920,34.8222) (23.0080,34.4878) (23.0240,34.1601) (23.0400,34.0341) (23.0560,33.9343) (23.0720,34.6196) (23.0880,35.3407) (23.1040,35.9687) (23.1200,35.8717) (23.1360,36.2842) (23.1520,36.1521) (23.1680,36.0674) (23.1840,36.1560) (23.2000,35.9241) (23.2160,35.9902) (23.2320,35.5604) (23.2480,35.2735) (23.2640,35.0679) (23.2800,34.8961) (23.2960,34.6652) (23.3120,34.6679) (23.3280,34.7118) (23.3440,35.4300) (23.3600,37.4407) (23.3760,37.9255) (23.3920,38.2072) (23.4080,38.9649) (23.4240,39.4402) (23.4400,39.7864) (23.4560,40.0505) (23.4720,39.6960) (23.4880,39.7824) (23.5040,39.8531) (23.5200,39.8697) (23.5360,39.9418) (23.5520,40.0108) (23.5680,39.8683) (23.5840,39.7070) (23.6000,39.5962) (23.6160,39.3077) (23.6320,39.2260) (23.6480,39.4841) (23.6640,39.5647) (23.6800,39.8805) (23.6960,40.4225) (23.7120,41.1193) (23.7280,41.5424) (23.7440,41.3242) (23.7600,41.3110) (23.7760,41.9261) (23.7920,41.9682) (23.8080,42.0623) (23.8240,42.4355) (23.8400,42.4246) (23.8560,42.1396) (23.8720,42.0692) (23.8880,41.9636) (23.9040,40.6397) (23.9200,40.4877) (23.9360,40.7730) (23.9520,40.7063) (23.9680,40.2420) (23.9840,40.4783) (24.0000,40.3963) (24.0160,40.4562) (24.0320,40.3639) (24.0480,38.3842) (24.0640,35.7390) (24.0800,35.3353) (24.0960,35.6021) (24.1120,35.5110) (24.1280,35.4666) (24.1440,35.4524) (24.1600,35.1751) (24.1760,35.1816) (24.1920,35.1112) (24.2080,34.9505) (24.2240,34.5585) (24.2400,34.7854) (24.2560,34.8146) (24.2720,34.9814) (24.2880,34.9856) (24.3040,34.7802) (24.3200,34.8918) (24.3360,35.0211) (24.3520,35.0857) (24.3680,35.1432) (24.3840,35.4284) (24.4000,35.8700) (24.4160,36.5474) (24.4320,36.6597) (24.4480,36.9349) (24.4640,37.2609) (24.4800,37.3657) (24.4960,37.5733) (24.5120,37.6424) (24.5280,37.6949) (24.5440,37.7132) (24.5600,37.9408) (24.5760,38.4350) (24.5920,38.5206) (24.6080,38.6758) (24.6240,39.0675) (24.6400,39.1175) (24.6560,39.3826) (24.6720,39.8098) (24.6880,40.1621) (24.7040,40.7734) (24.7200,41.7752) (24.7360,42.3342) (24.7520,42.6495) (24.7680,43.3584) (24.7840,43.6923) (24.8000,44.1742) (24.8160,44.4540) (24.8320,44.6840) (24.8480,44.4764) (24.8640,44.4333) (24.8800,44.4503) (24.8960,44.5025) (24.9120,44.5051) (24.9280,44.5084) (24.9440,44.4512) (24.9600,44.5745) (24.9760,43.6974) (24.9920,43.9586) (25.0080,43.2920) (25.0240,42.3431) (25.0400,42.8006) (25.0560,42.8199) (25.0720,42.4150) (25.0880,42.3719) (25.1040,42.0666) (25.1200,41.7984) (25.1360,41.8561) (25.1520,41.8778) (25.1680,41.4029) (25.1840,41.2821) (25.2000,41.3174) (25.2160,41.3076) (25.2320,41.4477) (25.2480,40.9063) (25.2640,40.7265) (25.2800,40.6440) (25.2960,40.4185) (25.3120,40.3849) (25.3280,40.2207) (25.3440,39.9398) (25.3600,39.5756) (25.3760,39.5704) (25.3920,39.0181) (25.4080,38.5977) (25.4240,38.4033) (25.4400,38.4101) (25.4560,38.4088) (25.4720,38.4757) (25.4880,38.2613) (25.5040,38.0731) (25.5200,38.1586) (25.5360,38.3515) (25.5520,38.3733) (25.5680,38.5539) (25.5840,38.6046) (25.6000,38.6323) (25.6160,38.5864) (25.6320,37.9008) (25.6480,37.1091) (25.6640,36.5018) (25.6800,35.6781) (25.6960,35.6175) (25.7120,35.6549) (25.7280,35.6017) (25.7440,35.6822) (25.7600,35.6531) (25.7760,35.5942) (25.7920,35.5553) (25.8080,34.9472) (25.8240,34.6492) (25.8400,34.5947) (25.8560,34.2337) (25.8720,34.1827) (25.8880,34.0396) (25.9040,34.1956) (25.9200,34.2948) (25.9360,34.2489) (25.9520,34.1656) (25.9680,34.4066) (25.9840,34.1871) (26.0000,33.8959) (26.0160,34.0626) (26.0320,34.0558) (26.0480,34.6915) (26.0640,34.7993) (26.0800,35.0406) (26.0960,34.9641) (26.1120,34.4982) (26.1280,34.5607) (26.1440,34.6415) (26.1600,34.5240) (26.1760,34.4307) (26.1920,36.1700) (26.2080,36.7369) (26.2240,36.1576) (26.2400,35.8415) (26.2560,36.1445) (26.2720,36.4144) (26.2880,36.4009) (26.3040,36.5995) (26.3200,36.5744) (26.3360,36.0920) (26.3520,36.1698) (26.3680,36.1290) (26.3840,36.0446) (26.4000,36.0732) (26.4160,36.1348) (26.4320,35.9367) (26.4480,35.9794) (26.4640,35.7212) (26.4800,35.5667) (26.4960,35.4521) (26.5120,34.9007) (26.5280,35.2548) (26.5440,35.3187) (26.5600,34.7339) (26.5760,34.9945) (26.5920,35.0549) (26.6080,34.9560) (26.6240,34.9068) (26.6400,34.9564) (26.6560,34.9284) (26.6720,35.0131) (26.6880,34.9663) (26.7040,34.8883) (26.7200,34.8523) (26.7360,34.8172) (26.7520,34.9426) (26.7680,35.1081) (26.7840,34.9691) (26.8000,34.9324) (26.8160,35.2320) (26.8320,35.8672) (26.8480,35.9883) (26.8640,36.0441) (26.8800,35.9743) (26.8960,36.0585) (26.9120,36.1270) (26.9280,36.1266) (26.9440,36.1161) (26.9600,36.0400) (26.9760,36.0971) (26.9920,36.2665) (27.0080,36.1276) (27.0240,36.2963) (27.0400,36.4723) (27.0560,36.4901) (27.0720,36.5672) (27.0880,36.6733) (27.1040,36.7176) (27.1200,36.5997) (27.1360,36.8931) (27.1520,36.9591) (27.1680,36.9516) (27.1840,37.1015) (27.2000,36.9487) (27.2160,36.9028) (27.2320,37.0000) (27.2480,37.2280) (27.2640,37.2795) (27.2800,37.2222) (27.2960,37.3093) (27.3120,37.4161) (27.3280,37.5327) (27.3440,38.2380) (27.3600,38.1086) (27.3760,38.7047) (27.3920,39.1456) (27.4080,39.1117) (27.4240,39.7784) (27.4400,39.7359) (27.4560,38.8415) (27.4720,38.2780) (27.4880,37.7521) (27.5040,37.2088) (27.5200,36.0395) (27.5360,35.2587) (27.5520,34.7207) (27.5680,34.5051) (27.5840,34.5127) (27.6000,34.6776) (27.6160,34.6724) (27.6320,34.6526) (27.6480,35.0364) (27.6640,35.6150) (27.6800,35.8096) (27.6960,35.7398) (27.7120,35.7020) (27.7280,35.2644) (27.7440,34.9715) (27.7600,34.7905) (27.7760,34.4049) (27.7920,34.0983) (27.8080,33.9257) (27.8240,33.7339) (27.8400,34.2422) (27.8560,34.1674) (27.8720,34.4055) (27.8880,33.9738) (27.9040,33.4259) (27.9200,32.8864) (27.9360,32.5914) (27.9520,32.4326) (27.9680,32.4309) (27.9840,32.4441) (28.0000,32.3904) (28.0160,32.5063) (28.0320,32.4783) (28.0480,32.6462) (28.0640,32.6474) (28.0800,32.8324) (28.0960,33.0768) (28.1120,33.0134) (28.1280,32.9360) (28.1440,32.8353) (28.1600,32.9996) (28.1760,32.9126) (28.1920,32.7768) (28.2080,32.8650) (28.2240,33.0066) (28.2400,33.1874) (28.2560,33.1911) (28.2720,33.1449) (28.2880,33.0371) (28.3040,33.0414) (28.3200,33.1900) (28.3360,32.7625) (28.3520,32.7182) (28.3680,32.8870) (28.3840,33.2212) (28.4000,32.3604) (28.4160,32.2433) (28.4320,32.4131) (28.4480,32.2435) (28.4640,32.0966) (28.4800,32.4468) (28.4960,32.6701) (28.5120,33.1716) (28.5280,33.5446) (28.5440,33.2528) (28.5600,32.2973) (28.5760,31.6862) (28.5920,32.1170) (28.6080,32.6797) (28.6240,33.0400) (28.6400,33.4522) (28.6560,33.3982) (28.6720,33.5971) (28.6880,33.7642) (28.7040,33.4483) (28.7200,33.5112) (28.7360,33.7580) (28.7520,33.9385) (28.7680,33.8182) (28.7840,33.6820) (28.8000,33.7682) (28.8160,33.9851) (28.8320,34.0899) (28.8480,34.0625) (28.8640,33.9787) (28.8800,33.9149) (28.8960,33.8900) (28.9120,34.2447) (28.9280,34.8942) (28.9440,35.3339) (28.9600,35.7939) (28.9760,35.7464) (28.9920,36.1798) (29.0080,36.2102) (29.0240,36.5264) (29.0400,36.2044) (29.0560,36.2124) (29.0720,36.1233) (29.0880,36.1387) (29.1040,36.0943) (29.1200,35.8815) (29.1360,35.8625) (29.1520,35.5762) (29.1680,35.2450) (29.1840,35.4209) (29.2000,35.4449) (29.2160,35.3273) (29.2320,35.5834) (29.2480,35.1197) (29.2640,35.3293) (29.2800,35.4980) (29.2960,35.3842) (29.3120,35.4943) (29.3280,35.5937) (29.3440,35.5418) (29.3600,35.7356) (29.3760,35.8203) (29.3920,35.4589) (29.4080,35.4134) (29.4240,35.4585) (29.4400,35.7087) (29.4560,35.6448) (29.4720,35.5771) (29.4880,35.7609) (29.5040,35.6445) (29.5200,35.5095) (29.5360,35.4877) (29.5520,35.6222) (29.5680,35.3277) (29.5840,35.4352) (29.6000,34.4776) (29.6160,34.5505) (29.6320,34.6381) (29.6480,34.5195) (29.6640,34.5008) (29.6800,34.7028) (29.6960,34.4177) (29.7120,34.6514) (29.7280,35.3809) (29.7440,34.6078) (29.7600,34.5815) (29.7760,34.3624) (29.7920,34.3344) (29.8080,34.3322) (29.8240,34.3063) (29.8400,34.3339) (29.8560,34.0270) (29.8720,33.9700) (29.8880,33.9105) (29.9040,33.8868) (29.9200,33.8922) (29.9360,34.1133) (29.9520,34.0970) (29.9680,34.1834) (29.9840,34.1788) (30.0000,34.1618) (30.0160,34.1895) (30.0320,34.5327) (30.0480,34.4161) (30.0640,34.5587) (30.0800,34.7663) (30.0960,35.3023) (30.1120,35.6525) (30.1280,35.7213) (30.1440,36.1055) (30.1600,35.8964) (30.1760,36.0488) (30.1920,36.2416) (30.2080,35.9524) (30.2240,36.2166) (30.2400,36.5205) (30.2560,36.5466) (30.2720,36.5559) (30.2880,36.9931) (30.3040,36.8790) (30.3200,36.6529) (30.3360,36.9057) (30.3520,37.2052) (30.3680,37.1837) (30.3840,37.0363) (30.4000,37.4815) (30.4160,37.5670) (30.4320,37.6334) (30.4480,38.1432) (30.4640,38.5198) (30.4800,38.1836) (30.4960,38.5610) (30.5120,38.3315) (30.5280,37.7483) (30.5440,37.8068) (30.5600,38.0730) (30.5760,37.9508) (30.5920,37.7936) (30.6080,37.1286) (30.6240,36.7566) (30.6400,36.8579) (30.6560,37.6376) (30.6720,38.1315) (30.6880,38.7336) (30.7040,39.2136) (30.7200,39.2220) (30.7360,39.3813) (30.7520,39.6920) (30.7680,40.0514) (30.7840,40.0846) (30.8000,40.4497) (30.8160,40.5721) (30.8320,40.5575) (30.8480,40.1662) (30.8640,40.2242) (30.8800,40.1907) (30.8960,39.8165) (30.9120,39.2380) (30.9280,38.7315) (30.9440,38.5778) (30.9600,38.1467) (30.9760,38.0871) (30.9920,38.1120) (31.0080,38.5337) (31.0240,38.7298) (31.0400,38.9633) (31.0560,38.9457) (31.0720,39.0543) (31.0880,39.1171) (31.1040,39.3997) (31.1200,39.4138) (31.1360,39.5588) (31.1520,39.3122) (31.1680,39.5529) (31.1840,39.3718) (31.2000,39.4164) (31.2160,39.4345) (31.2320,39.2494) (31.2480,38.9196) (31.2640,38.9723) (31.2800,39.0861) (31.2960,39.1826) (31.3120,39.3605) (31.3280,39.3667) (31.3440,38.2860) (31.3600,37.6694) (31.3760,36.9412) (31.3920,37.6495) (31.4080,36.9890) (31.4240,35.9337) (31.4400,35.4348) (31.4560,36.0597) (31.4720,36.7448) (31.4880,36.5267) (31.5040,36.4933) (31.5200,36.5253) (31.5360,36.7296) (31.5520,36.7484) (31.5680,35.9853) (31.5840,36.8301) (31.6000,36.5134) (31.6160,35.9412) (31.6320,35.6480) (31.6480,35.6699) (31.6640,35.5699) (31.6800,35.5601) (31.6960,35.1876) (31.7120,34.9091) (31.7280,34.7756) (31.7440,34.8860) (31.7600,35.0387) (31.7760,35.4373) (31.7920,35.6565) (31.8080,35.3508) (31.8240,35.1741) (31.8400,35.1307) (31.8560,34.6685) (31.8720,34.2462) (31.8880,33.9804) (31.9040,33.9269) (31.9200,34.1325) (31.9360,34.3527) (31.9520,34.5323) (31.9680,34.6459) (31.9840,34.5413) (32.0000,34.6478) (32.0160,34.6946) (32.0320,34.7979) (32.0480,34.7692) (32.0640,34.8322) (32.0800,34.8786) (32.0960,35.2202) (32.1120,35.4045) (32.1280,35.5916) (32.1440,35.5797) (32.1600,35.6791) (32.1760,35.8374) (32.1920,35.6674) (32.2080,35.1743) (32.2240,35.4601) (32.2400,35.4204) (32.2560,34.8012) (32.2720,34.8644) (32.2880,34.6514) (32.3040,34.6255) (32.3200,34.9786) (32.3360,35.0879) (32.3520,35.2123) (32.3680,34.2109) (32.3840,33.6139) (32.4000,33.4426) (32.4160,33.5463) (32.4320,33.6400) (32.4480,33.7080) (32.4640,33.6894) (32.4800,33.6431) (32.4960,33.8746) (32.5120,34.0260) (32.5280,34.0922) (32.5440,34.0342) (32.5600,34.1127) (32.5760,34.6715) (32.5920,34.6920) (32.6080,34.7378) (32.6240,34.9987) (32.6400,34.9494) (32.6560,34.9422) (32.6720,35.0496) (32.6880,34.9842) (32.7040,35.1549) (32.7200,35.1317) (32.7360,35.4607) (32.7520,35.3577) (32.7680,35.7236) (32.7840,35.8185) (32.8000,36.0065) (32.8160,35.8538) (32.8320,36.2101) (32.8480,36.3535) (32.8640,36.4338) (32.8800,36.7560) (32.8960,37.0833) (32.9120,37.5948) (32.9280,37.9516) (32.9440,38.1058) (32.9600,38.1940) (32.9760,38.2508) (32.9920,38.4191) (33.0080,38.5389) (33.0240,38.4677) (33.0400,38.3700) (33.0560,38.6045) (33.0720,40.6087) (33.0880,40.9635) (33.1040,40.7872) (33.1200,41.3819) (33.1360,41.7825) (33.1520,41.7108) (33.1680,41.8993) (33.1840,41.9649) (33.2000,42.0962) (33.2160,41.9171) (33.2320,41.7389) (33.2480,41.9107) (33.2640,41.8211) (33.2800,41.8372) (33.2960,41.9540) (33.3120,41.9424) (33.3280,41.6747) (33.3440,41.6779) (33.3600,41.8432) (33.3760,42.0625) (33.3920,41.3563) (33.4080,41.6635) (33.4240,41.7084) (33.4400,41.7273) (33.4560,42.2892) (33.4720,42.2616) (33.4880,42.3297) (33.5040,42.3519) (33.5200,42.3839) (33.5360,42.3039) (33.5520,42.4299) (33.5680,43.2292) (33.5840,43.4035) (33.6000,42.8865) (33.6160,42.8069) (33.6320,42.7777) (33.6480,41.9380) (33.6640,41.6670) (33.6800,41.7000) (33.6960,41.5522) (33.7120,41.1386) (33.7280,41.3609) (33.7440,41.4626) (33.7600,41.3022) (33.7760,41.5173) (33.7920,41.6125) (33.8080,41.9069) (33.8240,42.1029) (33.8400,42.1722) (33.8560,42.2791) (33.8720,42.2493) (33.8880,42.3565) (33.9040,42.3368) (33.9200,42.1733) (33.9360,42.3639) (33.9520,42.1442) (33.9680,42.8291) (33.9840,43.1752) (34.0000,43.7432) (34.0160,43.8137) (34.0320,44.0559) (34.0480,44.7363) (34.0640,44.8365) (34.0800,45.2390) (34.0960,45.4195) (34.1120,45.3421) (34.1280,45.4102) (34.1440,45.8570) (34.1600,45.9274) (34.1760,46.3759) (34.1920,46.9000) (34.2080,47.5646) (34.2240,47.6580) (34.2400,47.6920) (34.2560,47.4520) (34.2720,47.7388) (34.2880,47.9101) (34.3040,48.1592) (34.3200,47.7490) (34.3360,47.6156) (34.3520,47.9007) (34.3680,48.0148) (34.3840,48.3875) (34.4000,47.7167) (34.4160,47.6873) (34.4320,47.7500) (34.4480,47.9678) (34.4640,47.8547) (34.4800,47.8266) (34.4960,47.8047) (34.5120,47.9780) (34.5280,48.0813) (34.5440,48.0693) (34.5600,48.0437) (34.5760,48.1281) (34.5920,48.1318) (34.6080,48.1526) (34.6240,48.0095) (34.6400,48.0705) (34.6560,48.7545) (34.6720,48.6687) (34.6880,48.5186) (34.7040,48.2891) (34.7200,48.2232) (34.7360,47.9616) (34.7520,47.6935) (34.7680,48.0758) (34.7840,48.2515) (34.8000,48.1298) (34.8160,47.9077) (34.8320,47.9753) (34.8480,47.8313) (34.8640,47.7578) (34.8800,47.5920) (34.8960,47.7686) (34.9120,47.7208) (34.9280,47.9094) (34.9440,48.1407) (34.9600,47.7920) (34.9760,47.6540) (34.9920,46.8474) (35.0080,48.1904) (35.0240,48.1192) (35.0400,48.4405) (35.0560,48.4177) (35.0720,48.2490) (35.0880,48.4301) (35.1040,48.3392) (35.1200,47.8868) (35.1360,46.7040) (35.1520,46.6130) (35.1680,46.2547) (35.1840,46.4361) (35.2000,46.3941) (35.2160,46.5353) (35.2320,46.7801) (35.2480,46.7953) (35.2640,46.9981) (35.2800,47.0937) (35.2960,46.8028) (35.3120,46.7016) (35.3280,46.6895) (35.3440,46.7640) (35.3600,46.6015) (35.3760,46.5672) (35.3920,46.4686) (35.4080,46.5637) (35.4240,46.4540) (35.4400,46.5773) (35.4560,45.4775) (35.4720,45.2449) (35.4880,45.0572) (35.5040,45.2733) (35.5200,45.8766) (35.5360,45.9508) (35.5520,45.4457) (35.5680,45.6257) (35.5840,46.5462) (35.6000,46.3633) (35.6160,46.2345) (35.6320,46.0654) (35.6480,46.0071) (35.6640,46.0007) (35.6800,45.9781) (35.6960,45.7434) (35.7120,45.7893) (35.7280,45.8383) (35.7440,46.0973) (35.7600,46.2044) (35.7760,46.4607) (35.7920,46.6136) (35.8080,46.6440) (35.8240,46.7153) (35.8400,46.7336) (35.8560,46.4488) (35.8720,46.3536) (35.8880,46.5361) (35.9040,46.8422) (35.9200,46.7810) (35.9360,46.8979) (35.9520,46.9171) (35.9680,47.2541) (35.9840,47.4319) (36.0000,47.8392) (36.0160,47.9351) (36.0320,47.8892) (36.0480,47.8121) (36.0640,47.5778) (36.0800,47.3919) (36.0960,47.9286) (36.1120,47.5664) (36.1280,47.5365) (36.1440,47.4975) (36.1600,47.4163) (36.1760,45.3735) (36.1920,43.6142) (36.2080,42.6201) (36.2240,42.3630) (36.2400,42.3657) (36.2560,42.1188) (36.2720,41.9469) (36.2880,41.7585) (36.3040,41.8532) (36.3200,41.7831) (36.3360,41.7387) (36.3520,41.6868) (36.3680,41.6545) (36.3840,41.6845) (36.4000,41.9542) (36.4160,42.4672) (36.4320,42.7201) (36.4480,42.6765) (36.4640,42.9640) (36.4800,43.0336) (36.4960,43.1583) (36.5120,43.4675) (36.5280,43.3820) (36.5440,43.5351) (36.5600,43.6050) (36.5760,43.7473) (36.5920,43.8875) (36.6080,43.8583) (36.6240,44.1034) (36.6400,43.9104) (36.6560,44.0389) (36.6720,44.4056) (36.6880,44.3392) (36.7040,44.5573) (36.7200,44.5250) (36.7360,44.4982) (36.7520,44.5678) (36.7680,44.6174) (36.7840,44.6201) (36.8000,44.6663) (36.8160,45.3699) (36.8320,45.7110) (36.8480,46.1625) (36.8640,46.3587) (36.8800,46.4540) (36.8960,46.5362) (36.9120,46.7194) (36.9280,46.7910) (36.9440,46.8487) (36.9600,46.9203) (36.9760,47.0285) (36.9920,47.0052) (37.0080,47.0115) (37.0240,47.0381) (37.0400,46.8564) (37.0560,46.3758) (37.0720,45.9009) (37.0880,45.9792) (37.1040,46.1089) (37.1200,46.1266) (37.1360,46.3284) (37.1520,46.0563) (37.1680,46.3635) (37.1840,46.7420) (37.2000,46.7603) (37.2160,47.0655) (37.2320,46.9913) (37.2480,47.4006) (37.2640,48.6084) (37.2800,48.4052) (37.2960,48.0544) (37.3120,48.0382) (37.3280,47.9916) (37.3440,48.0739) (37.3600,45.7700) (37.3760,43.4161) (37.3920,42.0849) (37.4080,40.8918) (37.4240,40.2609) (37.4400,40.2798) (37.4560,40.1132) (37.4720,40.3163) (37.4880,40.2167) (37.5040,39.7700) (37.5200,39.2551) (37.5360,38.8500) (37.5520,38.4383) (37.5680,38.1130) (37.5840,37.8259) (37.6000,37.5737) (37.6160,37.6102) (37.6320,37.2402) (37.6480,36.6155) (37.6640,36.6453) (37.6800,36.9029) (37.6960,37.3919) (37.7120,38.1081) (37.7280,38.8223) (37.7440,39.5551) (37.7600,39.3174) (37.7760,39.0531) (37.7920,39.2173) (37.8080,39.1154) (37.8240,39.1386) (37.8400,38.6858) (37.8560,38.2803) (37.8720,37.6746) (37.8880,38.2624) (37.9040,38.3890) (37.9200,37.3157) (37.9360,36.9734) (37.9520,37.1801) (37.9680,37.3765) (37.9840,37.6886) (38.0000,37.8108) (38.0160,37.7445) (38.0320,37.7109) (38.0480,37.5135) (38.0640,37.0242) (38.0800,36.9165) (38.0960,37.9189) (38.1120,37.5001) (38.1280,37.4511) (38.1440,37.2071) (38.1600,37.5984) (38.1760,37.9677) (38.1920,38.1301) (38.2080,38.1961) (38.2240,37.9633) (38.2400,37.6906) (38.2560,37.9038) (38.2720,39.1735) (38.2880,40.1237) (38.3040,41.2989) (38.3200,42.0322) (38.3360,42.3072) (38.3520,42.3337) (38.3680,42.0318) (38.3840,42.0039) (38.4000,41.9568) (38.4160,42.1607) (38.4320,42.1398) (38.4480,42.0936) (38.4640,41.9987) (38.4800,42.6644) (38.4960,43.1276) (38.5120,42.9082) (38.5280,42.7910) (38.5440,42.8682) (38.5600,42.6989) (38.5760,41.5336) (38.5920,40.4148) (38.6080,39.6538) (38.6240,39.0232) (38.6400,38.0401) (38.6560,37.4423) (38.6720,37.4193) (38.6880,37.2664) (38.7040,37.1974) (38.7200,37.1348) (38.7360,37.1098) (38.7520,37.2710) (38.7680,37.2713) (38.7840,37.3127) (38.8000,37.3864) (38.8160,37.6011) (38.8320,37.7248) (38.8480,37.2744) (38.8640,37.4670) (38.8800,37.2676) (38.8960,37.2017) (38.9120,37.3175) (38.9280,37.6307) (38.9440,37.4975) (38.9600,38.0212) (38.9760,37.9133) (38.9920,38.7022) (39.0080,38.3367) (39.0240,38.5188) (39.0400,38.6103) (39.0560,38.7552) (39.0720,38.6664) (39.0880,38.7975) (39.1040,38.8851) (39.1200,38.8624) (39.1360,38.9610) (39.1520,39.0886) (39.1680,39.1189) (39.1840,39.1179) (39.2000,39.1238) (39.2160,39.1818) (39.2320,39.2913) (39.2480,39.6048) (39.2640,39.4695) (39.2800,39.5594) (39.2960,39.8736) (39.3120,40.2490) (39.3280,40.4136) (39.3440,40.5794) (39.3600,40.8869) (39.3760,41.1482) (39.3920,41.8074) (39.4080,41.8526) (39.4240,41.6508) (39.4400,41.5348) (39.4560,41.5894) (39.4720,41.6833) (39.4880,41.5820) (39.5040,41.2524) (39.5200,41.1555) (39.5360,41.5652) (39.5520,41.5681) (39.5680,41.7061) (39.5840,42.7703) (39.6000,43.3902) (39.6160,43.8075) (39.6320,44.0918) (39.6480,44.3555) (39.6640,44.5407) (39.6800,44.4917) (39.6960,44.5034) (39.7120,44.6975) (39.7280,45.0807) (39.7440,45.2454) (39.7600,45.5300) (39.7760,45.9974) (39.7920,46.0494) (39.8080,46.1045) (39.8240,46.1406) (39.8400,46.2908) (39.8560,46.5048) (39.8720,46.7229) (39.8880,46.8687) (39.9040,46.8477) (39.9200,46.7750) (39.9360,47.2349) (39.9520,47.4619) (39.9680,47.7388) (39.9840,47.7975) (40.0000,48.0076) (40.0160,48.0491) (40.0320,48.0979) (40.0480,48.7197) (40.0640,48.8978) (40.0800,49.3898) (40.0960,49.3933) (40.1120,49.5609) (40.1280,49.8703) (40.1440,49.9810) (40.1600,49.8551) (40.1760,49.6120) (40.1920,49.6193) (40.2080,49.8093) 
      }; 
      
      \addplot [mark=, mark size=1.5pt, purple, style=dashed] 
      coordinates { 
      (20.4320,39.7002) (20.4480,39.7002) (20.4640,39.7002) (20.4800,39.7002) (20.4960,39.7002) (20.5120,39.7002) (20.5280,39.7002) (20.5440,39.7002) (20.5600,39.7002) (20.5760,39.7002) (20.5920,39.7002) (20.6080,39.7002) (20.6240,39.7002) (20.6400,39.7002) (20.6560,39.7002) (20.6720,39.7002) (20.6880,39.7002) (20.7040,39.7002) (20.7200,39.7002) (20.7360,39.7002) (20.7520,39.7002) (20.7680,39.7002) (20.7840,39.7002) (20.8000,39.7002) (20.8160,39.7002) (20.8320,39.7002) (20.8480,39.7002) (20.8640,39.7002) (20.8800,39.7002) (20.8960,39.7002) (20.9120,39.7002) (20.9280,39.7002) (20.9440,39.7002) (20.9600,39.7002) (20.9760,39.7002) (20.9920,39.7002) (21.0080,39.7002) (21.0240,39.7002) (21.0400,39.7002) (21.0560,39.7002) (21.0720,39.7002) (21.0880,39.7002) (21.1040,39.7002) (21.1200,39.7002) (21.1360,39.7002) (21.1520,39.7002) (21.1680,39.7002) (21.1840,39.7002) (21.2000,39.7002) (21.2160,39.7002) (21.2320,39.7002) (21.2480,39.7002) (21.2640,39.7002) (21.2800,39.7002) (21.2960,39.7002) (21.3120,39.7002) (21.3280,39.7002) (21.3440,39.7002) (21.3600,39.7002) (21.3760,39.7002) (21.3920,39.7002) (21.4080,39.7002) (21.4240,39.7002) (21.4400,39.7002) (21.4560,39.7002) (21.4720,39.7002) (21.4880,39.7002) (21.5040,39.7002) (21.5200,39.7002) (21.5360,39.7002) (21.5520,39.7002) (21.5680,39.7002) (21.5840,39.7002) (21.6000,39.7002) (21.6160,39.7002) (21.6320,39.7002) (21.6480,39.7002) (21.6640,39.7002) (21.6800,39.7002) (21.6960,39.7002) (21.7120,39.7002) (21.7280,39.7002) (21.7440,39.7002) (21.7600,39.7002) (21.7760,39.7002) (21.7920,39.7002) (21.8080,39.7002) (21.8240,39.7002) (21.8400,39.7002) (21.8560,39.7002) (21.8720,39.7002) (21.8880,39.7002) (21.9040,39.7002) (21.9200,39.7002) (21.9360,39.7002) (21.9520,39.7002) (21.9680,39.7002) (21.9840,39.7002) (22.0000,39.7002) (22.0160,39.7002) (22.0320,39.7002) (22.0480,39.7002) (22.0640,39.7002) (22.0800,39.7002) (22.0960,39.7002) (22.1120,39.7002) (22.1280,39.7002) (22.1440,39.7002) (22.1600,39.7002) (22.1760,39.7002) (22.1920,39.7002) (22.2080,39.7002) (22.2240,39.7002) (22.2400,39.7002) (22.2560,39.7002) (22.2720,39.7002) (22.2880,39.7002) (22.3040,39.7002) (22.3200,39.7002) (22.3360,39.7002) (22.3520,39.7002) (22.3680,39.7002) (22.3840,39.7002) (22.4000,39.7002) (22.4160,39.7002) (22.4320,39.7002) (22.4480,39.7002) (22.4640,39.7002) (22.4800,39.7002) (22.4960,39.7002) (22.5120,39.7002) (22.5280,39.7002) (22.5440,39.7002) (22.5600,39.7002) (22.5760,39.7002) (22.5920,39.7002) (22.6080,39.7002) (22.6240,39.7002) (22.6400,39.7002) (22.6560,39.7002) (22.6720,39.7002) (22.6880,39.7002) (22.7040,39.7002) (22.7200,39.7002) (22.7360,39.7002) (22.7520,39.7002) (22.7680,39.7002) (22.7840,39.7002) (22.8000,39.7002) (22.8160,39.7002) (22.8320,39.7002) (22.8480,39.7002) (22.8640,39.7002) (22.8800,39.7002) (22.8960,39.7002) (22.9120,39.7002) (22.9280,39.7002) (22.9440,39.7002) (22.9600,39.7002) (22.9760,39.7002) (22.9920,39.7002) (23.0080,39.7002) (23.0240,39.7002) (23.0400,39.7002) (23.0560,39.7002) (23.0720,39.7002) (23.0880,39.7002) (23.1040,39.7002) (23.1200,39.7002) (23.1360,39.7002) (23.1520,39.7002) (23.1680,39.7002) (23.1840,39.7002) (23.2000,39.7002) (23.2160,39.7002) (23.2320,39.7002) (23.2480,39.7002) (23.2640,39.7002) (23.2800,39.7002) (23.2960,39.7002) (23.3120,39.7002) (23.3280,39.7002) (23.3440,39.7002) (23.3600,39.7002) (23.3760,39.7002) (23.3920,39.7002) (23.4080,39.7002) (23.4240,39.7002) (23.4400,39.7002) (23.4560,39.7002) (23.4720,39.7002) (23.4880,39.7002) (23.5040,39.7002) (23.5200,39.7002) (23.5360,39.7002) (23.5520,39.7002) (23.5680,39.7002) (23.5840,39.7002) (23.6000,39.7002) (23.6160,39.7002) (23.6320,39.7002) (23.6480,39.7002) (23.6640,39.7002) (23.6800,39.7002) (23.6960,39.7002) (23.7120,39.7002) (23.7280,39.7002) (23.7440,39.7002) (23.7600,39.7002) (23.7760,39.7002) (23.7920,39.7002) (23.8080,39.7002) (23.8240,39.7002) (23.8400,39.7002) (23.8560,39.7002) (23.8720,39.7002) (23.8880,39.7002) (23.9040,39.7002) (23.9200,39.7002) (23.9360,39.7002) (23.9520,39.7002) (23.9680,39.7002) (23.9840,39.7002) (24.0000,39.7002) (24.0160,39.7002) (24.0320,39.7002) (24.0480,39.7002) (24.0640,39.7002) (24.0800,39.7002) (24.0960,39.7002) (24.1120,39.7002) (24.1280,39.7002) (24.1440,39.7002) (24.1600,39.7002) (24.1760,39.7002) (24.1920,39.7002) (24.2080,39.7002) (24.2240,39.7002) (24.2400,39.7002) (24.2560,39.7002) (24.2720,39.7002) (24.2880,39.7002) (24.3040,39.7002) (24.3200,39.7002) (24.3360,39.7002) (24.3520,39.7002) (24.3680,39.7002) (24.3840,39.7002) (24.4000,39.7002) (24.4160,39.7002) (24.4320,39.7002) (24.4480,39.7002) (24.4640,39.7002) (24.4800,39.7002) (24.4960,39.7002) (24.5120,39.7002) (24.5280,39.7002) (24.5440,39.7002) (24.5600,39.7002) (24.5760,39.7002) (24.5920,39.7002) (24.6080,39.7002) (24.6240,39.7002) (24.6400,39.7002) (24.6560,39.7002) (24.6720,39.7002) (24.6880,39.7002) (24.7040,39.7002) (24.7200,39.7002) (24.7360,39.7002) (24.7520,39.7002) (24.7680,39.7002) (24.7840,39.7002) (24.8000,39.7002) (24.8160,39.7002) (24.8320,39.7002) (24.8480,39.7002) (24.8640,39.7002) (24.8800,39.7002) (24.8960,39.7002) (24.9120,39.7002) (24.9280,39.7002) (24.9440,39.7002) (24.9600,39.7002) (24.9760,39.7002) (24.9920,39.7002) (25.0080,39.7002) (25.0240,39.7002) (25.0400,39.7002) (25.0560,39.7002) (25.0720,39.7002) (25.0880,39.7002) (25.1040,39.7002) (25.1200,39.7002) (25.1360,39.7002) (25.1520,39.7002) (25.1680,39.7002) (25.1840,39.7002) (25.2000,39.7002) (25.2160,39.7002) (25.2320,39.7002) (25.2480,39.7002) (25.2640,39.7002) (25.2800,39.7002) (25.2960,39.7002) (25.3120,39.7002) (25.3280,39.7002) (25.3440,39.7002) (25.3600,39.7002) (25.3760,39.7002) (25.3920,39.7002) (25.4080,39.7002) (25.4240,39.7002) (25.4400,39.7002) (25.4560,39.7002) (25.4720,39.7002) (25.4880,39.7002) (25.5040,39.7002) (25.5200,39.7002) (25.5360,39.7002) (25.5520,39.7002) (25.5680,39.7002) (25.5840,39.7002) (25.6000,39.7002) (25.6160,39.7002) (25.6320,39.7002) (25.6480,39.7002) (25.6640,39.7002) (25.6800,39.7002) (25.6960,39.7002) (25.7120,39.7002) (25.7280,39.7002) (25.7440,39.7002) (25.7600,39.7002) (25.7760,39.7002) (25.7920,39.7002) (25.8080,39.7002) (25.8240,39.7002) (25.8400,39.7002) (25.8560,39.7002) (25.8720,39.7002) (25.8880,39.7002) (25.9040,39.7002) (25.9200,39.7002) (25.9360,39.7002) (25.9520,39.7002) (25.9680,39.7002) (25.9840,39.7002) (26.0000,39.7002) (26.0160,39.7002) (26.0320,39.7002) (26.0480,39.7002) (26.0640,39.7002) (26.0800,39.7002) (26.0960,39.7002) (26.1120,39.7002) (26.1280,39.7002) (26.1440,39.7002) (26.1600,39.7002) (26.1760,39.7002) (26.1920,39.7002) (26.2080,39.7002) (26.2240,39.7002) (26.2400,39.7002) (26.2560,39.7002) (26.2720,39.7002) (26.2880,39.7002) (26.3040,39.7002) (26.3200,39.7002) (26.3360,39.7002) (26.3520,39.7002) (26.3680,39.7002) (26.3840,39.7002) (26.4000,39.7002) (26.4160,39.7002) (26.4320,39.7002) (26.4480,39.7002) (26.4640,39.7002) (26.4800,39.7002) (26.4960,39.7002) (26.5120,39.7002) (26.5280,39.7002) (26.5440,39.7002) (26.5600,39.7002) (26.5760,39.7002) (26.5920,39.7002) (26.6080,39.7002) (26.6240,39.7002) (26.6400,39.7002) (26.6560,39.7002) (26.6720,39.7002) (26.6880,39.7002) (26.7040,39.7002) (26.7200,39.7002) (26.7360,39.7002) (26.7520,39.7002) (26.7680,39.7002) (26.7840,39.7002) (26.8000,39.7002) (26.8160,39.7002) (26.8320,39.7002) (26.8480,39.7002) (26.8640,39.7002) (26.8800,39.7002) (26.8960,39.7002) (26.9120,39.7002) (26.9280,39.7002) (26.9440,39.7002) (26.9600,39.7002) (26.9760,39.7002) (26.9920,39.7002) (27.0080,39.7002) (27.0240,39.7002) (27.0400,39.7002) (27.0560,39.7002) (27.0720,39.7002) (27.0880,39.7002) (27.1040,39.7002) (27.1200,39.7002) (27.1360,39.7002) (27.1520,39.7002) (27.1680,39.7002) (27.1840,39.7002) (27.2000,39.7002) (27.2160,39.7002) (27.2320,39.7002) (27.2480,39.7002) (27.2640,39.7002) (27.2800,39.7002) (27.2960,39.7002) (27.3120,39.7002) (27.3280,39.7002) (27.3440,39.7002) (27.3600,39.7002) (27.3760,39.7002) (27.3920,39.7002) (27.4080,39.7002) (27.4240,39.7002) (27.4400,39.7002) (27.4560,39.7002) (27.4720,39.7002) (27.4880,39.7002) (27.5040,39.7002) (27.5200,39.7002) (27.5360,39.7002) (27.5520,39.7002) (27.5680,39.7002) (27.5840,39.7002) (27.6000,39.7002) (27.6160,39.7002) (27.6320,39.7002) (27.6480,39.7002) (27.6640,39.7002) (27.6800,39.7002) (27.6960,39.7002) (27.7120,39.7002) (27.7280,39.7002) (27.7440,39.7002) (27.7600,39.7002) (27.7760,39.7002) (27.7920,39.7002) (27.8080,39.7002) (27.8240,39.7002) (27.8400,39.7002) (27.8560,39.7002) (27.8720,39.7002) (27.8880,39.7002) (27.9040,39.7002) (27.9200,39.7002) (27.9360,39.7002) (27.9520,39.7002) (27.9680,39.7002) (27.9840,39.7002) (28.0000,39.7002) (28.0160,39.7002) (28.0320,39.7002) (28.0480,39.7002) (28.0640,39.7002) (28.0800,39.7002) (28.0960,39.7002) (28.1120,39.7002) (28.1280,39.7002) (28.1440,39.7002) (28.1600,39.7002) (28.1760,39.7002) (28.1920,39.7002) (28.2080,39.7002) (28.2240,39.7002) (28.2400,39.7002) (28.2560,39.7002) (28.2720,39.7002) (28.2880,39.7002) (28.3040,39.7002) (28.3200,39.7002) (28.3360,39.7002) (28.3520,39.7002) (28.3680,39.7002) (28.3840,39.7002) (28.4000,39.7002) (28.4160,39.7002) (28.4320,39.7002) (28.4480,39.7002) (28.4640,39.7002) (28.4800,39.7002) (28.4960,39.7002) (28.5120,39.7002) (28.5280,39.7002) (28.5440,39.7002) (28.5600,39.7002) (28.5760,39.7002) (28.5920,39.7002) (28.6080,39.7002) (28.6240,39.7002) (28.6400,39.7002) (28.6560,39.7002) (28.6720,39.7002) (28.6880,39.7002) (28.7040,39.7002) (28.7200,39.7002) (28.7360,39.7002) (28.7520,39.7002) (28.7680,39.7002) (28.7840,39.7002) (28.8000,39.7002) (28.8160,39.7002) (28.8320,39.7002) (28.8480,39.7002) (28.8640,39.7002) (28.8800,39.7002) (28.8960,39.7002) (28.9120,39.7002) (28.9280,39.7002) (28.9440,39.7002) (28.9600,39.7002) (28.9760,39.7002) (28.9920,39.7002) (29.0080,39.7002) (29.0240,39.7002) (29.0400,39.7002) (29.0560,39.7002) (29.0720,39.7002) (29.0880,39.7002) (29.1040,39.7002) (29.1200,39.7002) (29.1360,39.7002) (29.1520,39.7002) (29.1680,39.7002) (29.1840,39.7002) (29.2000,39.7002) (29.2160,39.7002) (29.2320,39.7002) (29.2480,39.7002) (29.2640,39.7002) (29.2800,39.7002) (29.2960,39.7002) (29.3120,39.7002) (29.3280,39.7002) (29.3440,39.7002) (29.3600,39.7002) (29.3760,39.7002) (29.3920,39.7002) (29.4080,39.7002) (29.4240,39.7002) (29.4400,39.7002) (29.4560,39.7002) (29.4720,39.7002) (29.4880,39.7002) (29.5040,39.7002) (29.5200,39.7002) (29.5360,39.7002) (29.5520,39.7002) (29.5680,39.7002) (29.5840,39.7002) (29.6000,39.7002) (29.6160,39.7002) (29.6320,39.7002) (29.6480,39.7002) (29.6640,39.7002) (29.6800,39.7002) (29.6960,39.7002) (29.7120,39.7002) (29.7280,39.7002) (29.7440,39.7002) (29.7600,39.7002) (29.7760,39.7002) (29.7920,39.7002) (29.8080,39.7002) (29.8240,39.7002) (29.8400,39.7002) (29.8560,39.7002) (29.8720,39.7002) (29.8880,39.7002) (29.9040,39.7002) (29.9200,39.7002) (29.9360,39.7002) (29.9520,39.7002) (29.9680,39.7002) (29.9840,39.7002) (30.0000,39.7002) (30.0160,39.7002) (30.0320,39.7002) (30.0480,39.7002) (30.0640,39.7002) (30.0800,39.7002) (30.0960,39.7002) (30.1120,39.7002) (30.1280,39.7002) (30.1440,39.7002) (30.1600,39.7002) (30.1760,39.7002) (30.1920,39.7002) (30.2080,39.7002) (30.2240,39.7002) (30.2400,39.7002) (30.2560,39.7002) (30.2720,39.7002) (30.2880,39.7002) (30.3040,39.7002) (30.3200,39.7002) (30.3360,39.7002) (30.3520,39.7002) (30.3680,39.7002) (30.3840,39.7002) (30.4000,39.7002) (30.4160,39.7002) (30.4320,39.7002) (30.4480,39.7002) (30.4640,39.7002) (30.4800,39.7002) (30.4960,39.7002) (30.5120,39.7002) (30.5280,39.7002) (30.5440,39.7002) (30.5600,39.7002) (30.5760,39.7002) (30.5920,39.7002) (30.6080,39.7002) (30.6240,39.7002) (30.6400,39.7002) (30.6560,39.7002) (30.6720,39.7002) (30.6880,39.7002) (30.7040,39.7002) (30.7200,39.7002) (30.7360,39.7002) (30.7520,39.7002) (30.7680,39.7002) (30.7840,39.7002) (30.8000,39.7002) (30.8160,39.7002) (30.8320,39.7002) (30.8480,39.7002) (30.8640,39.7002) (30.8800,39.7002) (30.8960,39.7002) (30.9120,39.7002) (30.9280,39.7002) (30.9440,39.7002) (30.9600,39.7002) (30.9760,39.7002) (30.9920,39.7002) (31.0080,39.7002) (31.0240,39.7002) (31.0400,39.7002) (31.0560,39.7002) (31.0720,39.7002) (31.0880,39.7002) (31.1040,39.7002) (31.1200,39.7002) (31.1360,39.7002) (31.1520,39.7002) (31.1680,39.7002) (31.1840,39.7002) (31.2000,39.7002) (31.2160,39.7002) (31.2320,39.7002) (31.2480,39.7002) (31.2640,39.7002) (31.2800,39.7002) (31.2960,39.7002) (31.3120,39.7002) (31.3280,39.7002) (31.3440,39.7002) (31.3600,39.7002) (31.3760,39.7002) (31.3920,39.7002) (31.4080,39.7002) (31.4240,39.7002) (31.4400,39.7002) (31.4560,39.7002) (31.4720,39.7002) (31.4880,39.7002) (31.5040,39.7002) (31.5200,39.7002) (31.5360,39.7002) (31.5520,39.7002) (31.5680,39.7002) (31.5840,39.7002) (31.6000,39.7002) (31.6160,39.7002) (31.6320,39.7002) (31.6480,39.7002) (31.6640,39.7002) (31.6800,39.7002) (31.6960,39.7002) (31.7120,39.7002) (31.7280,39.7002) (31.7440,39.7002) (31.7600,39.7002) (31.7760,39.7002) (31.7920,39.7002) (31.8080,39.7002) (31.8240,39.7002) (31.8400,39.7002) (31.8560,39.7002) (31.8720,39.7002) (31.8880,39.7002) (31.9040,39.7002) (31.9200,39.7002) (31.9360,39.7002) (31.9520,39.7002) (31.9680,39.7002) (31.9840,39.7002) (32.0000,39.7002) (32.0160,39.7002) (32.0320,39.7002) (32.0480,39.7002) (32.0640,39.7002) (32.0800,39.7002) (32.0960,39.7002) (32.1120,39.7002) (32.1280,39.7002) (32.1440,39.7002) (32.1600,39.7002) (32.1760,39.7002) (32.1920,39.7002) (32.2080,39.7002) (32.2240,39.7002) (32.2400,39.7002) (32.2560,39.7002) (32.2720,39.7002) (32.2880,39.7002) (32.3040,39.7002) (32.3200,39.7002) (32.3360,39.7002) (32.3520,39.7002) (32.3680,39.7002) (32.3840,39.7002) (32.4000,39.7002) (32.4160,39.7002) (32.4320,39.7002) (32.4480,39.7002) (32.4640,39.7002) (32.4800,39.7002) (32.4960,39.7002) (32.5120,39.7002) (32.5280,39.7002) (32.5440,39.7002) (32.5600,39.7002) (32.5760,39.7002) (32.5920,39.7002) (32.6080,39.7002) (32.6240,39.7002) (32.6400,39.7002) (32.6560,39.7002) (32.6720,39.7002) (32.6880,39.7002) (32.7040,39.7002) (32.7200,39.7002) (32.7360,39.7002) (32.7520,39.7002) (32.7680,39.7002) (32.7840,39.7002) (32.8000,39.7002) (32.8160,39.7002) (32.8320,39.7002) (32.8480,39.7002) (32.8640,39.7002) (32.8800,39.7002) (32.8960,39.7002) (32.9120,39.7002) (32.9280,39.7002) (32.9440,39.7002) (32.9600,39.7002) (32.9760,39.7002) (32.9920,39.7002) (33.0080,39.7002) (33.0240,39.7002) (33.0400,39.7002) (33.0560,39.7002) (33.0720,39.7002) (33.0880,39.7002) (33.1040,39.7002) (33.1200,39.7002) (33.1360,39.7002) (33.1520,39.7002) (33.1680,39.7002) (33.1840,39.7002) (33.2000,39.7002) (33.2160,39.7002) (33.2320,39.7002) (33.2480,39.7002) (33.2640,39.7002) (33.2800,39.7002) (33.2960,39.7002) (33.3120,39.7002) (33.3280,39.7002) (33.3440,39.7002) (33.3600,39.7002) (33.3760,39.7002) (33.3920,39.7002) (33.4080,39.7002) (33.4240,39.7002) (33.4400,39.7002) (33.4560,39.7002) (33.4720,39.7002) (33.4880,39.7002) (33.5040,39.7002) (33.5200,39.7002) (33.5360,39.7002) (33.5520,39.7002) (33.5680,39.7002) (33.5840,39.7002) (33.6000,39.7002) (33.6160,39.7002) (33.6320,39.7002) (33.6480,39.7002) (33.6640,39.7002) (33.6800,39.7002) (33.6960,39.7002) (33.7120,39.7002) (33.7280,39.7002) (33.7440,39.7002) (33.7600,39.7002) (33.7760,39.7002) (33.7920,39.7002) (33.8080,39.7002) (33.8240,39.7002) (33.8400,39.7002) (33.8560,39.7002) (33.8720,39.7002) (33.8880,39.7002) (33.9040,39.7002) (33.9200,39.7002) (33.9360,39.7002) (33.9520,39.7002) (33.9680,39.7002) (33.9840,39.7002) (34.0000,39.7002) (34.0160,39.7002) (34.0320,39.7002) (34.0480,39.7002) (34.0640,39.7002) (34.0800,39.7002) (34.0960,39.7002) (34.1120,39.7002) (34.1280,39.7002) (34.1440,39.7002) (34.1600,39.7002) (34.1760,39.7002) (34.1920,39.7002) (34.2080,39.7002) (34.2240,39.7002) (34.2400,39.7002) (34.2560,39.7002) (34.2720,39.7002) (34.2880,39.7002) (34.3040,39.7002) (34.3200,39.7002) (34.3360,39.7002) (34.3520,39.7002) (34.3680,39.7002) (34.3840,39.7002) (34.4000,39.7002) (34.4160,39.7002) (34.4320,39.7002) (34.4480,39.7002) (34.4640,39.7002) (34.4800,39.7002) (34.4960,39.7002) (34.5120,39.7002) (34.5280,39.7002) (34.5440,39.7002) (34.5600,39.7002) (34.5760,39.7002) (34.5920,39.7002) (34.6080,39.7002) (34.6240,39.7002) (34.6400,39.7002) (34.6560,39.7002) (34.6720,39.7002) (34.6880,39.7002) (34.7040,39.7002) (34.7200,39.7002) (34.7360,39.7002) (34.7520,39.7002) (34.7680,39.7002) (34.7840,39.7002) (34.8000,39.7002) (34.8160,39.7002) (34.8320,39.7002) (34.8480,39.7002) (34.8640,39.7002) (34.8800,39.7002) (34.8960,39.7002) (34.9120,39.7002) (34.9280,39.7002) (34.9440,39.7002) (34.9600,39.7002) (34.9760,39.7002) (34.9920,39.7002) (35.0080,39.7002) (35.0240,39.7002) (35.0400,39.7002) (35.0560,39.7002) (35.0720,39.7002) (35.0880,39.7002) (35.1040,39.7002) (35.1200,39.7002) (35.1360,39.7002) (35.1520,39.7002) (35.1680,39.7002) (35.1840,39.7002) (35.2000,39.7002) (35.2160,39.7002) (35.2320,39.7002) (35.2480,39.7002) (35.2640,39.7002) (35.2800,39.7002) (35.2960,39.7002) (35.3120,39.7002) (35.3280,39.7002) (35.3440,39.7002) (35.3600,39.7002) (35.3760,39.7002) (35.3920,39.7002) (35.4080,39.7002) (35.4240,39.7002) (35.4400,39.7002) (35.4560,39.7002) (35.4720,39.7002) (35.4880,39.7002) (35.5040,39.7002) (35.5200,39.7002) (35.5360,39.7002) (35.5520,39.7002) (35.5680,39.7002) (35.5840,39.7002) (35.6000,39.7002) (35.6160,39.7002) (35.6320,39.7002) (35.6480,39.7002) (35.6640,39.7002) (35.6800,39.7002) (35.6960,39.7002) (35.7120,39.7002) (35.7280,39.7002) (35.7440,39.7002) (35.7600,39.7002) (35.7760,39.7002) (35.7920,39.7002) (35.8080,39.7002) (35.8240,39.7002) (35.8400,39.7002) (35.8560,39.7002) (35.8720,39.7002) (35.8880,39.7002) (35.9040,39.7002) (35.9200,39.7002) (35.9360,39.7002) (35.9520,39.7002) (35.9680,39.7002) (35.9840,39.7002) (36.0000,39.7002) (36.0160,39.7002) (36.0320,39.7002) (36.0480,39.7002) (36.0640,39.7002) (36.0800,39.7002) (36.0960,39.7002) (36.1120,39.7002) (36.1280,39.7002) (36.1440,39.7002) (36.1600,39.7002) (36.1760,39.7002) (36.1920,39.7002) (36.2080,39.7002) (36.2240,39.7002) (36.2400,39.7002) (36.2560,39.7002) (36.2720,39.7002) (36.2880,39.7002) (36.3040,39.7002) (36.3200,39.7002) (36.3360,39.7002) (36.3520,39.7002) (36.3680,39.7002) (36.3840,39.7002) (36.4000,39.7002) (36.4160,39.7002) (36.4320,39.7002) (36.4480,39.7002) (36.4640,39.7002) (36.4800,39.7002) (36.4960,39.7002) (36.5120,39.7002) (36.5280,39.7002) (36.5440,39.7002) (36.5600,39.7002) (36.5760,39.7002) (36.5920,39.7002) (36.6080,39.7002) (36.6240,39.7002) (36.6400,39.7002) (36.6560,39.7002) (36.6720,39.7002) (36.6880,39.7002) (36.7040,39.7002) (36.7200,39.7002) (36.7360,39.7002) (36.7520,39.7002) (36.7680,39.7002) (36.7840,39.7002) (36.8000,39.7002) (36.8160,39.7002) (36.8320,39.7002) (36.8480,39.7002) (36.8640,39.7002) (36.8800,39.7002) (36.8960,39.7002) (36.9120,39.7002) (36.9280,39.7002) (36.9440,39.7002) (36.9600,39.7002) (36.9760,39.7002) (36.9920,39.7002) (37.0080,39.7002) (37.0240,39.7002) (37.0400,39.7002) (37.0560,39.7002) (37.0720,39.7002) (37.0880,39.7002) (37.1040,39.7002) (37.1200,39.7002) (37.1360,39.7002) (37.1520,39.7002) (37.1680,39.7002) (37.1840,39.7002) (37.2000,39.7002) (37.2160,39.7002) (37.2320,39.7002) (37.2480,39.7002) (37.2640,39.7002) (37.2800,39.7002) (37.2960,39.7002) (37.3120,39.7002) (37.3280,39.7002) (37.3440,39.7002) (37.3600,39.7002) (37.3760,39.7002) (37.3920,39.7002) (37.4080,39.7002) (37.4240,39.7002) (37.4400,39.7002) (37.4560,39.7002) (37.4720,39.7002) (37.4880,39.7002) (37.5040,39.7002) (37.5200,39.7002) (37.5360,39.7002) (37.5520,39.7002) (37.5680,39.7002) (37.5840,39.7002) (37.6000,39.7002) (37.6160,39.7002) (37.6320,39.7002) (37.6480,39.7002) (37.6640,39.7002) (37.6800,39.7002) (37.6960,39.7002) (37.7120,39.7002) (37.7280,39.7002) (37.7440,39.7002) (37.7600,39.7002) (37.7760,39.7002) (37.7920,39.7002) (37.8080,39.7002) (37.8240,39.7002) (37.8400,39.7002) (37.8560,39.7002) (37.8720,39.7002) (37.8880,39.7002) (37.9040,39.7002) (37.9200,39.7002) (37.9360,39.7002) (37.9520,39.7002) (37.9680,39.7002) (37.9840,39.7002) (38.0000,39.7002) (38.0160,39.7002) (38.0320,39.7002) (38.0480,39.7002) (38.0640,39.7002) (38.0800,39.7002) (38.0960,39.7002) (38.1120,39.7002) (38.1280,39.7002) (38.1440,39.7002) (38.1600,39.7002) (38.1760,39.7002) (38.1920,39.7002) (38.2080,39.7002) (38.2240,39.7002) (38.2400,39.7002) (38.2560,39.7002) (38.2720,39.7002) (38.2880,39.7002) (38.3040,39.7002) (38.3200,39.7002) (38.3360,39.7002) (38.3520,39.7002) (38.3680,39.7002) (38.3840,39.7002) (38.4000,39.7002) (38.4160,39.7002) (38.4320,39.7002) (38.4480,39.7002) (38.4640,39.7002) (38.4800,39.7002) (38.4960,39.7002) (38.5120,39.7002) (38.5280,39.7002) (38.5440,39.7002) (38.5600,39.7002) (38.5760,39.7002) (38.5920,39.7002) (38.6080,39.7002) (38.6240,39.7002) (38.6400,39.7002) (38.6560,39.7002) (38.6720,39.7002) (38.6880,39.7002) (38.7040,39.7002) (38.7200,39.7002) (38.7360,39.7002) (38.7520,39.7002) (38.7680,39.7002) (38.7840,39.7002) (38.8000,39.7002) (38.8160,39.7002) (38.8320,39.7002) (38.8480,39.7002) (38.8640,39.7002) (38.8800,39.7002) (38.8960,39.7002) (38.9120,39.7002) (38.9280,39.7002) (38.9440,39.7002) (38.9600,39.7002) (38.9760,39.7002) (38.9920,39.7002) (39.0080,39.7002) (39.0240,39.7002) (39.0400,39.7002) (39.0560,39.7002) (39.0720,39.7002) (39.0880,39.7002) (39.1040,39.7002) (39.1200,39.7002) (39.1360,39.7002) (39.1520,39.7002) (39.1680,39.7002) (39.1840,39.7002) (39.2000,39.7002) (39.2160,39.7002) (39.2320,39.7002) (39.2480,39.7002) (39.2640,39.7002) (39.2800,39.7002) (39.2960,39.7002) (39.3120,39.7002) (39.3280,39.7002) (39.3440,39.7002) (39.3600,39.7002) (39.3760,39.7002) (39.3920,39.7002) (39.4080,39.7002) (39.4240,39.7002) (39.4400,39.7002) (39.4560,39.7002) (39.4720,39.7002) (39.4880,39.7002) (39.5040,39.7002) (39.5200,39.7002) (39.5360,39.7002) (39.5520,39.7002) (39.5680,39.7002) (39.5840,39.7002) (39.6000,39.7002) (39.6160,39.7002) (39.6320,39.7002) (39.6480,39.7002) (39.6640,39.7002) (39.6800,39.7002) (39.6960,39.7002) (39.7120,39.7002) (39.7280,39.7002) (39.7440,39.7002) (39.7600,39.7002) (39.7760,39.7002) (39.7920,39.7002) (39.8080,39.7002) (39.8240,39.7002) (39.8400,39.7002) (39.8560,39.7002) (39.8720,39.7002) (39.8880,39.7002) (39.9040,39.7002) (39.9200,39.7002) (39.9360,39.7002) (39.9520,39.7002) (39.9680,39.7002) (39.9840,39.7002) (40.0000,39.7002) (40.0160,39.7002) (40.0320,39.7002) (40.0480,39.7002) (40.0640,39.7002) (40.0800,39.7002) (40.0960,39.7002) (40.1120,39.7002) (40.1280,39.7002) (40.1440,39.7002) (40.1600,39.7002) (40.1760,39.7002) (40.1920,39.7002) (40.2080,39.7002) 
      }; 
      
      \addplot [mark=, mark size=1.5pt, black, style=] 
      coordinates { 
      (20.4167,0.0000) (20.4167,90.0000) 
      };

        \end{axis}
        
        \\
    };
    \end{tikzpicture}
